Tool Wear Segmentation in Blanking Processes with Fully Convolutional Networks based Digital Image Processing

The extend of tool wear significantly affects blanking processes and has a decisive impact on product quality and productivity. For this reason, numerous scientists have addressed their research to wear monitoring systems in order to identify or even predict critical wear at an early stage. Existing approaches are mainly based on indirect monitoring using time series, which are used to detect critical wear states via thresholds or machine learning models. Nevertheless, differentiation between types of wear phenomena affecting the tool during blanking as well as quantification of worn surfaces is still limited in practice. While time series data provides partial insights into wear occurrence and evolution, direct monitoring techniques utilizing image data offer a more comprehensive perspective and increased robustness when dealing with varying process parameters. However, acquiring and processing this data in real-time is challenging. In particular, high dynamics combined with increasing strokes rates as well as the high dimensionality of image data have so far prevented the development of direct image-based monitoring systems. For this reason, this paper demonstrates how high-resolution images of tools at 600 spm can be captured and subsequently processed using semantic segmentation deep learning algorithms, more precisely Fully Convolutional Networks (FCN). 125,000 images of the tool are taken from successive strokes, and microscope images are captured to investigate the worn surfaces. Based on findings from the microscope images, selected images are labeled pixel by pixel according to their wear condition and used to train a FCN (U-Net).

==> (inline-0) <==
\begin{tikzpicture}
\definecolor{clr0}{RGB}{0,0,0}
\definecolor{clr1}{RGB}{75,150,0}
\definecolor{clr2}{RGB}{150,0,0}
\definecolor{clr3}{RGB}{0,100,200}
\definecolor{clr4}{RGB}{240,220,0}
\definecolor{clr5}{RGB}{125,0,125}
\begin{axis}[
grid,
    xlabel={epochs},
    ylabel={IoU},
    enlargelimits=false,
    xmin=0, xmax=500,
    ymin=0, ymax=1.1,
    xtick={0,100,200,300,400,500},
    ytick={0,0.2,0.4,0.6,0.8,1},,
    legend columns=2, 
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
            },
            at={(0.5,-0.2)},anchor=north
        },
        width={\dimexpr0.7\textwidth-12.5pt}
]
\addplot [semithick, color=clr0]
table {%
1 0.001918465
2 0.954116707
5 0.985771383
7 0.987370104
8 0.990567546
10 0.99088729
11 0.991526779
14 0.992166267
16 0.983213429
17 0.992805755
18 0.992486011
19 0.991526779
20 0.991526779
22 0.992166267
23 0.991207034
24 0.990567546
25 0.991846523
26 0.992486011
29 0.991207034
30 0.992166267
32 0.992805755
33 0.992805755
35 0.993445244
37 0.993445244
39 0.992486011
41 0.991846523
42 0.991846523
44 0.992805755
45 0.9931255
46 0.9931255
47 0.9931255
50 0.993445244
52 0.994084732
53 0.994404476
55 0.994404476
56 0.9931255
57 0.9931255
59 0.993764988
60 0.994084732
61 0.993445244
64 0.992805755
66 0.958273381
67 0.986410871
68 0.991526779
70 0.992166267
72 0.991846523
74 0.992166267
75 0.992166267
77 0.992486011
79 0.992805755
80 0.992805755
81 0.991207034
83 0.991846523
85 0.993445244
87 0.993445244
88 0.9931255
90 0.9931255
92 0.984172662
94 0.991207034
96 0.993445244
99 0.993445244
101 0.993445244
102 0.993445244
105 0.993764988
107 0.993445244
109 0.993764988
111 0.994404476
113 0.993445244
115 0.993445244
117 0.9931255
118 0.992486011
119 0.99088729
121 0.992486011
124 0.993764988
125 0.992486011
127 0.992486011
130 0.994404476
132 0.994084732
134 0.993445244
137 0.993764988
140 0.993445244
142 0.993445244
144 0.993764988
146 0.989608313
148 0.993764988
150 0.993764988
152 0.993764988
153 0.993445244
155 0.993445244
157 0.993445244
159 0.993445244
162 0.9931255
163 0.993445244
165 0.993764988
166 0.993764988
167 0.993764988
169 0.993445244
170 0.9931255
172 0.993445244
173 0.993445244
176 0.992805755
178 0.992805755
179 0.992486011
180 0.992486011
182 0.991846523
183 0.991846523
184 0.992805755
185 0.993764988
187 0.993764988
188 0.993445244
190 0.9931255
191 0.992805755
192 0.994084732
194 0.991207034
197 0.9931255
198 0.993445244
199 0.992805755
200 0.99088729
203 0.992805755
207 0.992486011
212 0.9931255
216 0.992805755
221 0.9931255
223 0.9931255
227 0.993445244
230 0.993764988
232 0.993764988
235 0.992805755
239 0.994084732
244 0.993445244
247 0.992486011
250 0.992805755
254 0.992805755
258 0.992805755
261 0.9931255
265 0.993445244
268 0.993764988
270 0.988968825
271 0.991526779
272 0.991526779
279 0.991526779
280 0.992486011
282 0.992486011
284 0.992486011
288 0.9931255
291 0.9931255
294 0.9931255
297 0.993445244
300 0.993764988
302 0.990567546
303 0.992805755
307 0.992486011
309 0.992166267
312 0.992805755
316 0.9931255
319 0.9931255
321 0.9931255
325 0.992486011
330 0.992805755
332 0.9931255
333 0.990567546
335 0.9931255
336 0.9931255
341 0.992805755
344 0.9931255
346 0.9931255
350 0.992805755
352 0.992166267
354 0.9931255
357 0.993764988
359 0.9931255
362 0.993445244
363 0.993764988
365 0.990247802
366 0.994404476
370 0.993445244
375 0.9931255
377 0.992805755
380 0.992805755
381 0.9931255
383 0.992486011
386 0.993764988
389 0.994084732
392 0.994084732
395 0.994084732
398 0.9931255
400 0.993764988
403 0.993445244
404 0.99088729
406 0.993764988
410 0.993764988
411 0.993445244
414 0.993764988
415 0.994084732
419 0.994724221
421 0.994084732
422 0.994084732
425 0.994084732
427 0.992486011
429 0.992805755
433 0.994084732
434 0.994084732
437 0.9931255
439 0.992486011
444 0.992805755
450 0.994084732
454 0.994084732
458 0.993764988
464 0.993764988
465 0.989608313
467 0.993764988
471 0.993764988
478 0.994084732
483 0.992805755
487 0.9931255
488 0.9931255
490 0.994404476
494 0.993764988
499 0.992805755
};
\addplot [semithick, color=clr1]
table {%
1 0.001918465
2 0.946442846
4 0.945163869
6 0.963389289
7 0.972022382
9 0.961470823
11 0.979056755
12 0.977777778
13 0.981294964
14 0.979056755
15 0.970103917
16 0.982254197
18 0.974580336
20 0.980335731
22 0.980335731
23 0.981934452
24 0.980335731
26 0.983852918
28 0.98097522
29 0.979376499
31 0.977138289
32 0.981614708
35 0.983533173
37 0.985451639
38 0.986091127
39 0.982254197
41 0.972661871
42 0.980655476
43 0.983213429
44 0.984172662
46 0.984492406
48 0.986091127
49 0.983533173
50 0.983852918
51 0.983213429
53 0.984172662
55 0.985451639
56 0.986091127
58 0.985131894
59 0.984492406
60 0.982893685
61 0.98705036
63 0.985451639
65 0.984172662
66 0.947402078
68 0.975539568
69 0.980015987
71 0.985451639
72 0.985451639
73 0.986410871
75 0.984492406
76 0.981614708
77 0.986730616
79 0.986410871
81 0.986410871
82 0.988329337
85 0.988649081
86 0.987370104
88 0.987370104
90 0.988968825
91 0.988329337
92 0.972981615
93 0.981614708
94 0.982254197
95 0.98481215
97 0.98481215
99 0.982893685
100 0.986091127
101 0.983852918
102 0.981294964
103 0.979696243
104 0.985771383
106 0.984492406
107 0.984492406
109 0.982573941
111 0.987370104
112 0.985771383
113 0.98481215
115 0.983852918
116 0.983852918
117 0.983852918
119 0.983213429
120 0.977777778
121 0.986410871
123 0.98705036
125 0.986410871
126 0.987689848
127 0.989288569
129 0.98705036
130 0.984492406
133 0.984172662
134 0.98481215
136 0.98481215
137 0.982573941
138 0.983213429
139 0.985771383
140 0.982573941
141 0.98705036
143 0.985451639
145 0.985451639
146 0.979696243
148 0.981614708
150 0.979056755
151 0.982573941
153 0.982254197
155 0.979696243
156 0.981934452
157 0.982573941
158 0.984172662
159 0.985451639
162 0.982254197
164 0.982254197
165 0.98705036
167 0.98705036
169 0.987689848
171 0.986091127
172 0.981614708
173 0.981294964
174 0.986730616
175 0.987689848
176 0.988009592
179 0.988009592
182 0.986410871
184 0.986410871
185 0.988968825
187 0.986091127
189 0.988968825
190 0.985771383
193 0.987689848
194 0.986091127
195 0.986410871
197 0.983852918
199 0.988009592
201 0.980335731
202 0.983533173
203 0.983213429
205 0.985771383
207 0.986730616
208 0.987370104
209 0.986091127
210 0.988329337
213 0.986410871
214 0.986410871
215 0.986091127
217 0.98705036
218 0.988968825
219 0.986730616
221 0.984492406
225 0.986091127
227 0.988649081
229 0.987370104
231 0.988649081
234 0.987370104
235 0.976818545
238 0.985131894
240 0.983852918
242 0.983533173
244 0.98481215
245 0.98481215
246 0.982573941
249 0.984492406
250 0.985451639
251 0.986410871
252 0.985131894
254 0.98705036
255 0.982254197
257 0.985131894
259 0.984172662
260 0.983852918
262 0.986091127
264 0.98705036
266 0.988329337
268 0.98705036
270 0.953477218
271 0.983213429
274 0.987370104
276 0.984492406
278 0.98705036
280 0.987370104
282 0.986730616
283 0.987689848
285 0.988329337
287 0.98705036
288 0.988009592
289 0.989288569
291 0.988968825
293 0.987370104
297 0.986410871
299 0.987370104
300 0.989608313
301 0.97490008
303 0.984172662
304 0.98097522
306 0.981934452
310 0.984172662
313 0.987370104
315 0.986730616
317 0.986730616
318 0.98705036
320 0.985771383
322 0.984172662
324 0.98481215
325 0.986410871
326 0.986410871
327 0.986410871
328 0.986091127
330 0.986091127
331 0.986091127
332 0.986091127
334 0.978417266
336 0.98705036
337 0.988329337
338 0.985131894
339 0.988009592
340 0.988329337
341 0.988009592
343 0.986730616
344 0.986091127
345 0.991207034
347 0.987370104
351 0.989288569
354 0.987689848
355 0.987689848
356 0.988649081
357 0.988329337
358 0.988649081
359 0.98705036
360 0.988329337
362 0.980655476
364 0.982573941
365 0.972342126
366 0.988009592
368 0.987689848
370 0.986730616
372 0.987689848
373 0.987689848
374 0.988968825
375 0.987370104
377 0.990567546
379 0.987370104
380 0.989288569
381 0.987370104
383 0.987370104
385 0.988009592
386 0.987370104
388 0.989608313
389 0.989608313
391 0.988329337
392 0.990247802
394 0.989288569
395 0.989288569
396 0.988968825
397 0.99088729
400 0.989288569
402 0.987689848
403 0.976818545
405 0.989288569
408 0.99088729
409 0.99088729
411 0.990247802
412 0.990247802
415 0.9931255
418 0.99088729
419 0.989928058
421 0.989608313
423 0.989608313
425 0.989608313
426 0.989288569
429 0.981294964
432 0.989288569
433 0.985771383
434 0.989608313
437 0.987689848
440 0.989608313
443 0.987689848
447 0.987689848
449 0.989608313
450 0.988968825
453 0.988329337
455 0.986410871
456 0.988329337
457 0.988968825
460 0.988968825
461 0.986730616
463 0.990247802
464 0.984172662
465 0.98097522
466 0.988329337
468 0.987689848
472 0.988968825
475 0.988968825
476 0.988649081
479 0.98705036
481 0.988329337
483 0.988649081
486 0.988649081
489 0.988009592
491 0.988009592
492 0.989928058
497 0.989608313
499 0.990567546
};
\addplot [semithick, color=clr2]
table {%
2 0.003197442
3 0.507434053
5 0.439648281
6 0.730935252
8 0.739568345
9 0.670823341
11 0.785611511
13 0.800319744
14 0.801918465
15 0.792965627
17 0.804156675
18 0.759392486
20 0.828776978
21 0.808313349
22 0.835171863
24 0.812789768
25 0.810231815
26 0.813749001
27 0.83421263
28 0.827817746
30 0.842845723
32 0.847002398
34 0.853077538
35 0.854036771
36 0.857234213
38 0.848601119
40 0.855955236
41 0.804156675
42 0.839008793
43 0.818545164
45 0.850519584
47 0.854036771
49 0.854036771
50 0.850519584
51 0.862030376
53 0.853077538
54 0.851798561
56 0.859472422
57 0.861390887
59 0.86011191
61 0.857553957
63 0.857873701
64 0.862989608
66 0.349480416
67 0.729336531
68 0.75363709
70 0.823341327
73 0.847002398
74 0.849880096
76 0.823021583
77 0.855955236
78 0.848281375
79 0.854676259
81 0.854676259
82 0.856914468
84 0.86235012
85 0.860431655
87 0.866826539
91 0.866506795
92 0.733173461
94 0.827817746
96 0.858832934
97 0.865227818
98 0.864908074
99 0.870343725
101 0.866826539
102 0.856594724
103 0.864908074
105 0.868105516
106 0.869064748
107 0.874180655
108 0.872581934
111 0.867146283
113 0.871942446
114 0.870663469
115 0.870343725
117 0.873860911
118 0.86842526
120 0.745643485
122 0.862669864
124 0.86011191
126 0.872901679
127 0.873860911
130 0.872901679
131 0.848601119
132 0.853397282
133 0.865867306
135 0.870343725
136 0.86842526
137 0.873860911
138 0.867785771
139 0.875779376
140 0.870023981
141 0.873541167
143 0.87226219
144 0.876099121
147 0.76195044
149 0.855315747
151 0.863629097
153 0.870023981
155 0.863309353
157 0.872901679
158 0.869704237
161 0.876099121
162 0.869064748
163 0.875459632
164 0.8745004
166 0.87226219
167 0.876418865
168 0.872581934
169 0.877697842
171 0.842206235
173 0.8441247
176 0.871942446
178 0.869064748
179 0.877058353
182 0.87833733
184 0.877697842
185 0.881854516
186 0.881215028
189 0.872581934
191 0.880895284
192 0.875459632
193 0.877378098
194 0.873860911
195 0.881854516
197 0.853717026
198 0.875459632
200 0.879296563
201 0.825579536
202 0.863629097
204 0.872901679
207 0.876738609
209 0.874820144
210 0.878017586
212 0.876099121
213 0.879616307
215 0.876418865
217 0.878017586
218 0.881534772
221 0.878657074
222 0.88057554
225 0.875139888
226 0.88057554
227 0.876418865
229 0.879936051
231 0.877697842
234 0.880895284
235 0.866506795
236 0.821742606
237 0.863309353
238 0.871302958
240 0.876099121
243 0.878017586
246 0.879296563
247 0.877378098
250 0.882174261
251 0.878976819
252 0.882813749
254 0.877378098
256 0.876738609
258 0.882813749
263 0.882494005
265 0.879936051
268 0.883772982
269 0.802238209
271 0.823021583
272 0.866506795
273 0.864908074
274 0.876099121
275 0.877378098
277 0.879296563
278 0.877697842
279 0.879296563
281 0.87833733
283 0.884732214
284 0.882494005
286 0.882813749
287 0.883453237
289 0.885371703
290 0.881854516
291 0.884092726
292 0.882813749
294 0.884092726
295 0.881854516
297 0.886970424
299 0.88441247
300 0.885051958
302 0.815027978
303 0.861710631
305 0.864588329
307 0.877378098
309 0.881534772
311 0.877378098
313 0.883453237
314 0.884092726
316 0.882813749
318 0.879616307
321 0.885051958
322 0.878657074
325 0.884092726
326 0.887929656
327 0.886330935
330 0.878657074
333 0.88441247
335 0.870663469
338 0.882813749
340 0.884732214
341 0.88441247
342 0.880255795
344 0.885371703
349 0.885051958
350 0.881534772
354 0.886970424
355 0.883133493
356 0.885691447
358 0.890167866
359 0.880895284
360 0.887290168
361 0.877058353
363 0.881534772
364 0.877378098
367 0.868105516
370 0.881215028
373 0.881854516
375 0.884732214
377 0.881534772
378 0.885691447
380 0.881854516
382 0.885371703
384 0.879936051
386 0.887609912
387 0.881534772
389 0.885371703
390 0.881854516
391 0.886330935
393 0.882813749
398 0.883453237
400 0.884732214
401 0.880895284
404 0.875779376
405 0.874820144
406 0.882174261
408 0.886330935
409 0.881215028
412 0.886011191
414 0.888569145
416 0.884092726
418 0.887290168
419 0.88441247
420 0.887929656
422 0.880895284
427 0.885051958
428 0.878976819
429 0.840607514
430 0.874180655
434 0.884732214
438 0.88441247
439 0.887290168
441 0.886650679
442 0.887290168
445 0.888569145
446 0.885051958
449 0.888569145
455 0.886650679
457 0.886650679
459 0.882174261
461 0.891446843
463 0.876099121
465 0.830375699
466 0.835171863
467 0.870343725
470 0.881854516
473 0.883772982
475 0.88441247
476 0.886011191
477 0.885371703
479 0.886011191
480 0.885051958
481 0.885691447
483 0.883772982
485 0.885051958
486 0.883133493
488 0.889848122
489 0.885371703
490 0.886011191
493 0.887290168
495 0.887290168
497 0.889528377
498 0.889528377
500 0.886011191
};
\addplot [semithick, color=clr3]
table {%
1 0.002877698
2 0.879296563
3 0.913189448
5 0.950919265
7 0.955715428
8 0.959552358
10 0.957314149
12 0.95283773
13 0.962110312
14 0.960511591
16 0.953157474
18 0.955715428
20 0.964028777
21 0.959552358
23 0.96498801
24 0.959232614
25 0.959232614
26 0.963069544
27 0.960191847
29 0.963069544
31 0.961470823
32 0.964668265
34 0.964668265
35 0.96498801
37 0.963069544
38 0.96498801
40 0.961790568
41 0.949000799
42 0.962110312
43 0.956994404
44 0.964028777
46 0.966266986
47 0.965627498
48 0.9627498
50 0.965947242
51 0.963389289
52 0.966906475
53 0.964028777
55 0.967865707
56 0.965947242
58 0.965307754
59 0.963709033
60 0.966586731
62 0.965627498
63 0.967226219
64 0.965627498
66 0.880895284
69 0.961790568
71 0.963389289
72 0.96498801
75 0.96498801
76 0.959232614
77 0.965307754
79 0.965627498
80 0.967545963
82 0.965947242
83 0.964028777
84 0.966586731
87 0.966586731
89 0.967865707
90 0.966906475
92 0.936530775
94 0.959232614
95 0.961470823
96 0.966906475
99 0.966586731
100 0.96882494
102 0.961790568
104 0.966906475
107 0.966586731
108 0.964028777
109 0.965947242
110 0.965947242
111 0.966266986
112 0.967865707
113 0.965947242
114 0.968505196
115 0.964668265
116 0.966266986
117 0.964348521
119 0.964668265
120 0.955395683
122 0.967226219
123 0.965947242
124 0.967226219
125 0.966906475
126 0.966266986
127 0.967226219
129 0.966906475
130 0.963069544
132 0.965947242
133 0.965947242
134 0.965947242
137 0.965947242
138 0.963389289
140 0.963709033
141 0.966586731
142 0.966266986
144 0.963389289
146 0.953477218
147 0.952198241
148 0.964028777
150 0.963709033
151 0.965307754
152 0.963709033
153 0.964668265
154 0.964028777
155 0.966266986
160 0.965307754
161 0.959232614
163 0.964028777
164 0.96498801
165 0.965307754
168 0.964668265
169 0.962430056
170 0.965947242
171 0.960831335
172 0.960831335
174 0.965307754
175 0.964028777
176 0.965627498
178 0.964028777
179 0.965627498
180 0.964028777
184 0.965627498
185 0.966586731
187 0.96498801
189 0.966906475
191 0.964348521
192 0.962430056
193 0.965947242
196 0.96498801
198 0.966906475
199 0.967226219
201 0.951878497
202 0.962430056
203 0.965307754
204 0.96498801
207 0.966266986
209 0.96498801
210 0.965947242
212 0.964668265
213 0.966906475
216 0.965307754
217 0.966906475
219 0.96498801
222 0.965307754
225 0.96498801
226 0.963069544
227 0.964668265
229 0.964668265
230 0.966586731
233 0.966266986
235 0.960831335
236 0.958593125
239 0.964348521
240 0.966266986
242 0.966266986
243 0.963709033
244 0.964668265
246 0.962110312
248 0.962430056
249 0.965627498
251 0.96498801
252 0.9627498
253 0.962430056
254 0.966266986
255 0.962430056
256 0.9627498
258 0.965627498
259 0.963709033
262 0.96498801
268 0.96498801
269 0.931095124
271 0.962430056
273 0.966266986
274 0.965627498
276 0.967226219
278 0.965947242
281 0.966266986
282 0.964028777
283 0.966266986
284 0.965307754
286 0.965627498
287 0.964348521
289 0.966266986
290 0.966586731
291 0.963709033
293 0.96498801
294 0.962430056
296 0.965947242
298 0.96498801
300 0.966586731
302 0.949320544
303 0.965627498
304 0.961151079
305 0.963389289
307 0.963389289
310 0.964028777
312 0.963069544
315 0.963709033
318 0.963069544
320 0.963069544
322 0.963069544
323 0.963069544
325 0.96498801
326 0.96498801
328 0.962430056
330 0.961790568
332 0.962430056
333 0.950279776
335 0.961790568
337 0.962430056
339 0.966266986
340 0.966266986
342 0.965307754
343 0.96498801
345 0.966586731
346 0.964028777
347 0.964348521
349 0.965307754
351 0.966586731
352 0.967226219
353 0.964668265
355 0.964028777
356 0.965947242
357 0.964668265
358 0.96498801
359 0.964028777
361 0.965947242
362 0.961151079
363 0.961151079
364 0.962110312
365 0.954436451
366 0.963709033
368 0.964348521
370 0.965627498
372 0.965307754
373 0.96498801
375 0.96498801
376 0.96498801
378 0.965627498
379 0.963709033
380 0.965947242
381 0.965307754
382 0.965627498
384 0.96498801
386 0.965947242
387 0.964348521
388 0.966586731
390 0.967226219
391 0.963389289
393 0.964028777
395 0.965947242
397 0.964028777
399 0.964668265
400 0.965627498
401 0.964668265
402 0.964348521
403 0.953157474
406 0.967545963
408 0.965947242
411 0.965627498
413 0.966266986
414 0.965627498
415 0.964348521
417 0.966586731
420 0.96498801
422 0.967226219
424 0.964348521
425 0.96498801
426 0.965947242
427 0.960831335
431 0.966266986
433 0.964028777
436 0.966586731
437 0.964348521
438 0.966586731
440 0.966266986
444 0.966586731
445 0.965947242
446 0.965627498
447 0.963709033
449 0.9627498
452 0.965947242
454 0.964348521
456 0.964348521
457 0.967226219
459 0.967865707
461 0.965307754
463 0.967865707
466 0.956035172
467 0.967545963
469 0.966266986
472 0.966586731
475 0.967545963
478 0.968185452
481 0.96882494
483 0.966586731
484 0.968505196
486 0.967545963
488 0.967865707
489 0.965627498
490 0.96882494
493 0.967865707
494 0.968505196
495 0.967226219
496 0.966586731
497 0.968185452
499 0.966906475
500 0.966586731
};
\addplot [semithick, color=clr4]
table {%
1 0.002877698
3 0.790407674
4 0.798721023
6 0.848920863
7 0.850839329
9 0.845403677
11 0.854036771
12 0.837410072
14 0.863629097
16 0.849560352
17 0.857873701
18 0.854356515
19 0.865547562
20 0.86842526
21 0.855315747
22 0.861071143
25 0.863948841
26 0.870023981
28 0.867146283
29 0.871302958
30 0.870983213
31 0.871622702
33 0.879936051
35 0.880255795
37 0.878976819
38 0.879296563
40 0.878017586
41 0.876418865
42 0.855635492
43 0.871622702
46 0.886650679
48 0.886650679
49 0.883453237
51 0.883133493
53 0.886011191
54 0.881534772
55 0.889848122
56 0.887290168
57 0.890807354
59 0.884092726
62 0.889208633
64 0.889208633
65 0.884732214
66 0.679136691
67 0.825579536
70 0.875139888
71 0.873860911
72 0.878976819
75 0.88441247
76 0.866506795
77 0.881854516
80 0.886650679
81 0.889208633
83 0.884732214
85 0.888888889
87 0.8882494
88 0.892406075
89 0.890167866
90 0.887929656
92 0.824620304
93 0.827817746
94 0.871622702
95 0.88057554
96 0.890167866
97 0.89048761
100 0.893685052
102 0.884732214
104 0.892725819
106 0.893045564
108 0.89048761
111 0.89432454
113 0.892725819
114 0.89432454
115 0.8882494
116 0.891766587
119 0.892406075
120 0.848281375
121 0.889208633
123 0.886330935
124 0.893685052
127 0.892725819
129 0.894644285
131 0.885371703
132 0.890807354
134 0.891766587
136 0.893685052
138 0.89048761
139 0.889528377
140 0.89048761
141 0.890807354
143 0.894964029
144 0.891446843
146 0.853397282
147 0.85243805
149 0.887929656
153 0.890807354
154 0.889208633
156 0.891766587
160 0.891766587
162 0.875779376
163 0.889848122
164 0.891766587
165 0.890807354
167 0.892406075
170 0.886330935
171 0.873860911
174 0.889208633
176 0.889208633
177 0.889848122
178 0.887290168
179 0.889528377
181 0.886650679
182 0.891446843
183 0.887609912
184 0.887929656
186 0.891446843
188 0.891766587
189 0.890807354
190 0.890167866
192 0.885371703
193 0.885051958
197 0.892086331
199 0.894004796
200 0.895923261
201 0.852757794
202 0.876099121
203 0.891446843
204 0.888888889
205 0.891766587
207 0.892725819
208 0.890807354
210 0.89432454
211 0.894644285
212 0.891766587
214 0.893685052
216 0.892406075
218 0.893045564
220 0.887609912
221 0.893045564
222 0.893365308
224 0.892725819
225 0.889848122
226 0.893685052
227 0.886011191
228 0.892086331
230 0.894964029
231 0.892725819
232 0.89432454
233 0.891446843
236 0.878017586
237 0.893045564
239 0.893685052
241 0.894644285
242 0.894964029
243 0.894644285
245 0.890167866
248 0.891766587
249 0.894644285
251 0.893365308
252 0.891446843
254 0.894964029
255 0.891446843
258 0.895923261
259 0.895603517
261 0.894004796
263 0.893045564
265 0.893685052
268 0.894644285
269 0.894644285
270 0.833253397
271 0.879936051
272 0.888888889
274 0.893685052
276 0.892725819
277 0.894644285
278 0.895603517
280 0.894964029
282 0.89432454
284 0.893685052
286 0.895283773
287 0.894644285
288 0.895923261
290 0.897202238
291 0.893365308
293 0.892725819
294 0.89432454
295 0.893685052
296 0.898161471
297 0.895283773
299 0.895923261
301 0.894644285
303 0.882813749
304 0.878657074
305 0.891127098
306 0.894644285
308 0.892086331
310 0.892406075
311 0.891446843
314 0.893685052
316 0.891127098
318 0.891127098
320 0.893045564
321 0.894004796
323 0.89432454
328 0.89432454
331 0.895923261
333 0.893045564
335 0.88441247
336 0.89432454
340 0.899120703
344 0.899440448
348 0.896243006
350 0.897841727
353 0.897841727
356 0.898481215
357 0.895603517
358 0.895283773
360 0.898481215
362 0.893365308
365 0.893045564
368 0.89048761
370 0.895603517
374 0.89432454
377 0.89656275
380 0.899120703
382 0.899760192
383 0.895283773
386 0.898800959
387 0.899120703
388 0.895923261
389 0.893365308
390 0.898161471
392 0.897521982
394 0.897841727
396 0.896243006
399 0.894964029
400 0.896882494
403 0.894644285
404 0.874180655
406 0.899440448
407 0.898481215
409 0.896882494
411 0.896882494
413 0.898481215
414 0.899120703
415 0.898800959
416 0.897521982
418 0.900079936
419 0.897202238
421 0.898800959
423 0.897521982
424 0.893365308
425 0.893685052
426 0.896882494
427 0.897202238
429 0.877378098
431 0.895603517
434 0.896882494
435 0.899760192
436 0.895603517
438 0.899440448
440 0.899120703
441 0.897841727
443 0.899760192
444 0.900079936
445 0.897202238
448 0.895923261
449 0.895923261
450 0.897202238
452 0.89656275
453 0.894964029
454 0.900719424
456 0.898800959
457 0.90039968
458 0.901039169
459 0.897841727
462 0.897841727
464 0.88057554
465 0.877058353
466 0.865227818
467 0.892725819
468 0.896882494
470 0.896243006
473 0.901358913
474 0.900079936
476 0.901998401
477 0.900719424
479 0.902318145
481 0.903916867
483 0.903597122
485 0.901998401
486 0.895603517
487 0.899440448
490 0.901678657
491 0.901358913
493 0.901039169
494 0.899120703
496 0.899120703
497 0.90039968
500 0.899440448
};
\addplot [semithick, color=clr5]
table {%
1 0.000959233
7 0.000319744
8 0.002557954
9 0.003197442
10 0.004476419
11 0.100719424
12 0.113189448
13 0.13461231
14 0.202398082
15 0.161470823
16 0.259952038
18 0.141326938
20 0.233733014
21 0.168505196
22 0.242366107
23 0.222222222
24 0.306634692
25 0.252917666
26 0.245243805
27 0.207833733
28 0.267945643
29 0.200799361
31 0.315907274
33 0.306954436
34 0.316866507
35 0.30951239
36 0.317186251
37 0.317186251
38 0.33764988
40 0.317505995
41 0.289688249
42 0.345003997
43 0.139408473
44 0.371223022
45 0.401918465
46 0.393605116
47 0.381135092
48 0.394884093
49 0.458193445
50 0.408633094
51 0.392645883
53 0.486650679
54 0.33988809
55 0.452757794
57 0.461071143
59 0.435171863
60 0.341806555
61 0.465547562
62 0.484732214
64 0.422701839
65 0.417585931
66 0.001598721
70 0.385931255
71 0.372501998
72 0.402238209
73 0.412470024
74 0.432933653
75 0.445403677
76 0.258673062
77 0.436770584
78 0.457553957
79 0.460751399
80 0.454036771
82 0.485371703
83 0.449240608
84 0.507114309
85 0.486970424
86 0.489848122
87 0.464908074
88 0.512230216
89 0.502957634
90 0.425579536
91 0.494644285
92 0.085371703
94 0.42430056
98 0.505515588
99 0.489208633
100 0.51638689
101 0.510951239
102 0.470023981
103 0.496882494
104 0.50263789
105 0.524060751
106 0.527258193
107 0.511270983
108 0.531414868
109 0.521822542
110 0.520863309
113 0.509352518
114 0.537490008
115 0.479936051
116 0.489848122
117 0.521183054
119 0.508073541
120 0.24940048
122 0.453077538
123 0.505835332
125 0.50871303
126 0.50871303
127 0.528856914
128 0.525019984
130 0.517346123
131 0.454996003
132 0.441886491
134 0.541326938
135 0.534292566
136 0.535891287
137 0.532054357
139 0.53461231
140 0.53077538
141 0.535571543
142 0.532054357
143 0.551878497
144 0.551239009
145 0.541326938
146 0.227338129
148 0.459792166
150 0.498481215
151 0.506794564
152 0.505515588
153 0.52246203
155 0.504876099
157 0.511590727
158 0.50647482
160 0.519904077
161 0.516706635
162 0.44028777
163 0.507753797
164 0.525339728
165 0.522781775
166 0.525019984
168 0.515107914
169 0.53077538
170 0.533333333
172 0.279456435
174 0.526618705
175 0.530455635
178 0.534932054
179 0.541966427
181 0.542925659
182 0.548361311
184 0.556994404
186 0.541966427
187 0.54676259
188 0.547082334
189 0.552517986
190 0.537170264
191 0.53461231
192 0.556035172
193 0.557314149
194 0.550919265
196 0.57490008
197 0.532054357
198 0.535251799
199 0.549960032
200 0.548361311
201 0.237569944
203 0.572981615
205 0.571702638
206 0.576498801
207 0.580015987
208 0.577138289
210 0.579696243
211 0.586410871
212 0.571702638
213 0.584492406
214 0.584492406
216 0.577138289
217 0.578417266
218 0.590247802
220 0.577458034
221 0.578097522
223 0.588009592
224 0.586091127
225 0.579376499
226 0.587689848
227 0.567226219
229 0.590247802
230 0.579696243
231 0.603357314
232 0.598880895
233 0.604956035
234 0.601758593
235 0.58481215
236 0.373461231
239 0.584492406
240 0.583213429
242 0.591846523
243 0.59696243
244 0.587370104
245 0.602398082
247 0.604316547
248 0.598561151
250 0.610071942
252 0.607833733
253 0.616466827
254 0.614548361
258 0.616466827
260 0.609432454
261 0.621902478
262 0.616147082
263 0.620303757
264 0.608792966
265 0.621582734
266 0.613269384
267 0.62126299
269 0.619344524
270 0.374100719
271 0.498161471
272 0.512230216
274 0.558593125
276 0.592486011
278 0.596003197
281 0.618065548
283 0.619984013
285 0.625739408
286 0.624460432
287 0.628936851
288 0.618385292
290 0.636610711
292 0.63117506
295 0.643005596
297 0.639168665
298 0.644924061
299 0.645883293
301 0.648760991
302 0.16498801
303 0.470343725
304 0.392645883
305 0.615507594
307 0.614868106
309 0.636610711
311 0.634372502
313 0.641406875
314 0.640767386
316 0.644604317
317 0.639488409
318 0.645243805
320 0.643645084
321 0.652917666
323 0.649720224
324 0.657713829
325 0.657074341
326 0.656115108
327 0.657713829
328 0.660911271
330 0.65931255
331 0.657074341
333 0.657713829
334 0.421103118
335 0.623181455
338 0.654516387
339 0.655795364
341 0.64716227
343 0.648760991
344 0.647482014
345 0.645243805
347 0.657394085
349 0.659632294
350 0.658353317
352 0.661550759
353 0.661550759
355 0.658033573
358 0.66314948
359 0.649080735
360 0.666346922
364 0.650039968
365 0.359072742
367 0.58097522
368 0.589928058
369 0.627657874
370 0.628617106
374 0.663469225
376 0.665707434
378 0.668265388
379 0.676258993
383 0.673381295
384 0.673061551
386 0.673381295
388 0.672422062
390 0.669864109
391 0.666027178
393 0.676578737
394 0.674980016
396 0.673701039
398 0.668265388
399 0.674980016
402 0.668265388
404 0.549640288
405 0.639488409
406 0.665067946
407 0.673061551
410 0.665067946
411 0.673701039
413 0.671143086
414 0.675619504
416 0.681694644
418 0.675619504
421 0.677857714
422 0.670823341
423 0.678816946
424 0.679136691
426 0.672102318
427 0.678497202
428 0.665707434
429 0.34756195
431 0.645883293
434 0.668585132
435 0.675619504
438 0.672422062
441 0.671143086
442 0.680415667
443 0.682653877
445 0.671782574
446 0.675619504
447 0.682653877
448 0.67753797
450 0.684892086
452 0.6813749
453 0.668904876
455 0.689688249
457 0.679136691
459 0.670503597
461 0.67753797
462 0.681055156
463 0.513189448
465 0.49656275
466 0.313988809
469 0.594404476
470 0.604636291
471 0.634372502
472 0.648441247
474 0.652917666
476 0.668585132
478 0.669544365
479 0.668265388
481 0.672102318
482 0.676258993
484 0.673701039
485 0.683932854
487 0.666666667
488 0.681055156
490 0.674660272
491 0.65323741
492 0.666986411
493 0.67529976
495 0.683932854
496 0.670823341
497 0.679776179
498 0.679776179
499 0.68361311
500 0.680415667
};

\addlegendentry{background}
\addlegendentry{unworn area}
\addlegendentry{contamination}
\addlegendentry{grooves}
\addlegendentry{surface spalling}
\addlegendentry{adhesive wear}

\end{axis}  
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\definecolor{clr0}{RGB}{0,0,0}
% \definecolor{clr1}{RGB}{150,0,0}
\definecolor{clr1}{RGB}{150,150,150}
\begin{axis}[
scaled ticks=false, tick label style={/pgf/number format/fixed},
    xlabel={stroke},
    ylabel={adhesive wear pixel count},
    enlargelimits=false,
    xmin=-10000, xmax=126830,
    ymin=0, ymax=6000,
    xtick={0,30000,60000,90000,120000},
    ytick={0,1000,2000,3000,4000,5000},
    legend columns=2, 
    legend style={
        /tikz/column 2/.style={
            column sep=5pt,
        },
        at={(0.5,-0.2)},anchor=north
    },
    width={\dimexpr0.7\textwidth-12.5pt}
]
% Coilwechsel

% 1- 24620 (16010 + 8610)
% 2- 49650 (17650)
% 3- 74320 (24670)
% 4- 98930 (24610)
% 5- 126830 (27900)

% \fill[black!10] (axis cs: 24620,0) rectangle (axis cs: 49650,6000);
% \fill[black!10] (axis cs: 74320,0) rectangle (axis cs: 98930,6000);
% \fill[black!10] (axis cs: 126830,0) rectangle (axis cs: 155000,6000);
% \addlegendimage{black!10,fill=black!10}
% \addlegendentry{coil}

\addplot [semithick, color=clr1]
table {%
0 0
20 23
40 33
60 107
80 376
100 642
120 954
140 676
160 989
180 518
200 753
220 1168
240 1155
260 1668
280 1320
300 1076
320 1417
340 916
360 1329
380 1283
400 1068
420 1230
440 1255
460 911
480 986
500 1125
520 711
540 654
560 913
580 831
600 791
620 642
640 399
660 498
680 329
700 432
720 218
740 434
760 259
780 151
800 19
820 29
840 105
860 35
880 24
900 81
920 180
940 118
960 315
980 407
1000 258
1020 223
1040 461
1060 212
1080 196
1100 145
1120 175
1140 201
1160 436
1180 237
1200 216
1220 157
1240 232
1260 345
1280 107
1300 115
1320 97
1340 10
1360 21
1380 54
1400 30
1420 7
1440 245
1460 70
1480 131
1500 4
1520 24
1540 49
1560 188
1580 54
1600 6
1620 31
1640 12
1660 36
1680 61
1700 6
1720 12
1740 4
1760 5
1780 0
1800 0
1820 0
1840 5
1860 2
1880 0
1900 35
1920 19
1940 0
1960 0
1980 1
2000 0
2020 21
2040 359
2060 84
2080 36
2100 21
2120 6
2140 56
2160 10
2180 13
2200 0
2220 7
2240 5
2260 6
2280 42
2300 15
2320 4
2340 19
2360 9
2380 8
2400 3
2420 28
2440 27
2460 1
2480 9
2500 0
2520 0
2540 12
2560 13
2580 23
2600 40
2620 47
2640 46
2660 15
2680 12
2700 31
2720 4
2740 5
2760 4
2780 11
2800 11
2820 22
2840 12
2860 51
2880 92
2900 4
2920 36
2940 54
2960 26
2980 0
3000 0
3020 4
3040 9
3060 6
3080 19
3100 116
3120 92
3140 46
3160 47
3180 14
3200 2
3220 35
3240 9
3260 33
3280 41
3300 58
3320 140
3340 24
3360 83
3380 2
3400 58
3420 4
3440 0
3460 3
3480 30
3500 57
3520 16
3540 0
3560 28
3580 19
3600 0
3620 0
3640 28
3660 0
3680 0
3700 0
3720 37
3740 127
3760 12
3780 4
3800 13
3820 14
3840 15
3860 1
3880 0
3900 2
3920 2
3940 6
3960 1
3980 0
4000 211
4020 236
4040 332
4060 812
4080 14
4100 1
4120 0
4140 0
4160 0
4180 4
4200 0
4220 0
4240 2
4260 12
4280 0
4300 4
4320 0
4340 0
4360 6
4380 0
4400 0
4420 0
4440 3
4460 26
4480 0
4500 0
4520 0
4540 0
4560 0
4580 0
4600 1
4620 0
4640 0
4660 2
4680 0
4700 3
4720 0
4740 10
4760 2
4780 0
4800 0
4820 11
4840 1
4860 0
4880 0
4900 0
4920 0
4940 0
4960 0
4980 5
5000 0
5020 0
5040 6
5060 0
5080 0
5100 0
5120 0
5140 1
5160 0
5180 0
5200 0
5220 6
5240 0
5260 0
5280 0
5300 0
5320 0
5340 0
5360 0
5380 0
5400 0
5420 3
5440 0
5460 0
5480 0
5500 0
5520 0
5540 0
5560 0
5580 0
5600 13
5620 8
5640 0
5660 0
5680 0
5700 0
5720 52
5740 0
5760 9
5780 3
5800 8
5820 6
5840 18
5860 6
5880 3
5900 7
5920 0
5940 8
5960 3
5980 0
6000 3
6020 8
6040 3
6060 6
6080 4
6100 0
6120 2
6140 6
6160 0
6180 0
6200 0
6220 0
6240 7
6260 0
6280 0
6300 0
6320 0
6340 8
6360 0
6380 0
6400 0
6420 0
6440 3
6460 5
6480 0
6500 0
6520 0
6540 0
6560 4
6580 0
6600 6
6620 0
6640 2
6660 0
6680 20
6700 0
6720 0
6740 4
6760 0
6780 0
6800 0
6820 0
6840 0
6860 0
6880 0
6900 2
6920 7
6940 0
6960 0
6980 4
7000 2
7020 0
7040 0
7060 0
7080 6
7100 0
7120 0
7140 0
7160 0
7180 7
7200 0
7220 0
7240 0
7260 0
7280 0
7300 0
7320 0
7340 0
7360 9
7380 0
7400 14
7420 2
7440 0
7460 0
7480 0
7500 4
7520 14
7540 0
7560 0
7580 0
7600 11
7620 0
7640 4
7660 5
7680 0
7700 0
7720 0
7740 0
7760 0
7780 4
7800 0
7820 0
7840 2
7860 0
7880 11
7900 0
7920 0
7940 0
7960 0
7980 0
8000 0
8020 0
8040 0
8060 3
8080 0
8100 0
8120 0
8140 4
8160 0
8180 2
8200 0
8220 0
8240 0
8260 0
8280 6
8300 0
8320 0
8340 3
8360 0
8380 1
8400 2
8420 0
8440 0
8460 0
8480 0
8500 0
8520 0
8540 0
8560 3
8580 9
8600 0
8620 0
8640 7
8660 0
8680 0
8700 0
8720 0
8740 2
8760 1
8780 0
8800 4
8820 6
8840 0
8860 3
8880 0
8900 3
8920 51
8940 0
8960 0
8980 5
9000 0
9020 0
9040 0
9060 14
9080 0
9100 9
9120 2
9140 7
9160 0
9180 3
9200 0
9220 2
9240 0
9260 0
9280 0
9300 7
9320 0
9340 0
9360 7
9380 0
9400 1
9420 8
9440 21
9460 5
9480 10
9500 2
9520 0
9540 0
9560 0
9580 0
9600 0
9620 1
9640 0
9660 8
9680 5
9700 0
9720 0
9740 0
9760 0
9780 29
9800 5
9820 0
9840 24
9860 0
9880 0
9900 0
9920 0
9940 0
9960 0
9980 0
10000 0
10020 44
10040 0
10060 0
10080 1
10100 8
10120 0
10140 6
10160 2
10180 5
10200 5
10220 0
10240 1
10260 0
10280 1
10300 0
10320 19
10340 0
10360 25
10380 30
10400 0
10420 0
10440 6
10460 0
10480 0
10500 9
10520 0
10540 9
10560 13
10580 26
10600 0
10620 0
10640 22
10660 34
10680 0
10700 64
10720 14
10740 14
10760 7
10780 15
10800 7
10820 12
10840 0
10860 10
10880 6
10900 11
10920 2
10940 41
10960 0
10980 0
11000 2
11020 11
11040 5
11060 24
11080 24
11100 19
11120 6
11140 6
11160 8
11180 0
11200 13
11220 11
11240 4
11260 0
11280 10
11300 0
11320 0
11340 4
11360 0
11380 0
11400 7
11420 5
11440 30
11460 16
11480 0
11500 7
11520 26
11540 47
11560 40
11580 43
11600 47
11620 27
11640 17
11660 24
11680 8
11700 43
11720 3
11740 9
11760 106
11780 49
11800 0
11820 55
11840 72
11860 55
11880 17
11900 182
11920 11
11940 256
11960 69
11980 156
12000 183
12020 78
12040 50
12060 41
12080 61
12100 36
12120 77
12140 8
12160 23
12180 24
12200 17
12220 0
12240 13
12260 10
12280 1
12300 18
12320 1
12340 16
12360 6
12380 10
12400 38
12420 30
12440 5
12460 4
12480 31
12500 36
12520 38
12540 117
12560 171
12580 67
12600 77
12620 55
12640 34
12660 33
12680 49
12700 29
12720 63
12740 79
12760 41
12780 49
12800 38
12820 55
12840 33
12860 45
12880 126
12900 270
12920 409
12940 220
12960 146
12980 205
13000 0
13020 56
13040 106
13060 155
13080 54
13100 31
13120 16
13140 56
13160 135
13180 223
13200 82
13220 17
13240 120
13260 15
13280 15
13300 227
13320 278
13340 345
13360 214
13380 142
13400 128
13420 48
13440 30
13460 23
13480 109
13500 118
13520 97
13540 64
13560 79
13580 23
13600 44
13620 65
13640 14
13660 0
13680 193
13700 28
13720 65
13740 20
13760 45
13780 62
13800 291
13820 397
13840 175
13860 71
13880 88
13900 48
13920 50
13940 14
13960 29
13980 25
14000 18
14020 26
14040 59
14060 18
14080 53
14100 55
14120 18
14140 44
14160 24
14180 157
14200 326
14220 163
14240 126
14260 518
14280 438
14300 173
14320 226
14340 449
14360 203
14380 51
14400 79
14420 45
14440 61
14460 136
14480 86
14500 5
14520 39
14540 33
14560 90
14580 61
14600 68
14620 51
14640 126
14660 93
14680 71
14700 158
14720 355
14740 313
14760 175
14780 138
14800 404
14820 311
14840 447
14860 451
14880 552
14900 575
14920 648
14940 414
14960 816
14980 543
15000 212
15020 590
15040 453
15060 128
15080 307
15100 250
15120 138
15140 204
15160 468
15180 567
15200 495
15220 513
15240 677
15260 575
15280 453
15300 513
15320 526
15340 400
15360 732
15380 256
15400 394
15420 340
15440 494
15460 493
15480 371
15500 546
15520 342
15540 248
15560 90
15580 132
15600 141
15620 380
15640 233
15660 191
15680 295
15700 133
15720 186
15740 143
15760 196
15780 161
15800 116
15820 62
15840 27
15860 283
15880 65
15900 95
15920 57
15940 131
15960 61
15980 76
16000 8
16020 472
16040 508
16060 477
16080 291
16100 325
16120 297
16140 564
16160 719
16180 313
16200 415
16220 372
16240 432
16260 233
16280 275
16300 344
16320 105
16340 496
16360 351
16380 264
16400 71
16420 176
16440 95
16460 91
16480 202
16500 153
16520 374
16540 212
16560 444
16580 487
16600 719
16620 482
16640 286
16660 301
16680 296
16700 221
16720 75
16740 218
16760 243
16780 110
16800 115
16820 39
16840 122
16860 248
16880 59
16900 86
16920 114
16940 57
16960 60
16980 24
17000 19
17020 387
17040 384
17060 616
17080 656
17100 698
17120 950
17140 789
17160 357
17180 186
17200 207
17220 234
17240 290
17260 84
17280 149
17300 68
17320 59
17340 101
17360 97
17380 96
17400 13
17420 68
17440 115
17460 33
17480 140
17500 119
17520 830
17540 672
17560 611
17580 831
17600 252
17620 336
17640 291
17660 284
17680 152
17700 220
17720 145
17740 112
17760 82
17780 199
17800 172
17820 94
17840 175
17860 262
17880 298
17900 213
17920 200
17940 111
17960 326
17980 268
18000 405
18020 813
18040 540
18060 763
18080 836
18100 336
18120 248
18140 463
18160 375
18180 246
18200 473
18220 198
18240 150
18260 85
18280 88
18300 101
18320 107
18340 88
18360 16
18380 94
18400 191
18420 291
18440 411
18460 492
18480 478
18500 317
18520 452
18540 644
18560 680
18580 179
18600 116
18620 219
18640 74
18660 73
18680 98
18700 346
18720 68
18740 241
18760 199
18780 93
18800 396
18820 182
18840 141
18860 120
18880 289
18900 322
18920 374
18940 405
18960 574
18980 341
19000 173
19020 583
19040 141
19060 84
19080 130
19100 289
19120 148
19140 185
19160 100
19180 566
19200 278
19220 134
19240 303
19260 247
19280 369
19300 215
19320 367
19340 107
19360 224
19380 775
19400 288
19420 438
19440 557
19460 544
19480 431
19500 676
19520 433
19540 187
19560 578
19580 757
19600 176
19620 215
19640 202
19660 261
19680 178
19700 124
19720 209
19740 247
19760 328
19780 312
19800 411
19820 382
19840 284
19860 638
19880 389
19900 492
19920 626
19940 586
19960 374
19980 675
20000 750
20020 226
20040 264
20060 119
20080 72
20100 90
20120 191
20140 178
20160 156
20180 198
20200 225
20220 278
20240 343
20260 516
20280 373
20300 521
20320 438
20340 510
20360 772
20380 479
20400 457
20420 510
20440 454
20460 275
20480 303
20500 304
20520 289
20540 210
20560 219
20580 158
20600 242
20620 218
20640 239
20660 324
20680 279
20700 181
20720 443
20740 318
20760 264
20780 184
20800 317
20820 384
20840 728
20860 548
20880 441
20900 659
20920 416
20940 534
20960 177
20980 533
21000 271
21020 633
21040 476
21060 295
21080 232
21100 162
21120 187
21140 303
21160 282
21180 275
21200 593
21220 500
21240 369
21260 203
21280 244
21300 459
21320 686
21340 705
21360 758
21380 511
21400 1033
21420 644
21440 246
21460 260
21480 223
21500 240
21520 307
21540 224
21560 171
21580 142
21600 109
21620 233
21640 501
21660 346
21680 681
21700 561
21720 440
21740 279
21760 452
21780 316
21800 500
21820 912
21840 786
21860 676
21880 951
21900 992
21920 476
21940 606
21960 731
21980 438
22000 574
22020 202
22040 120
22060 356
22080 237
22100 160
22120 188
22140 350
22160 312
22180 274
22200 197
22220 123
22240 255
22260 643
22280 596
22300 801
22320 531
22340 470
22360 687
22380 813
22400 429
22420 164
22440 793
22460 284
22480 241
22500 382
22520 170
22540 196
22560 250
22580 149
22600 345
22620 500
22640 496
22660 462
22680 1011
22700 620
22720 742
22740 725
22760 754
22780 589
22800 1047
22820 629
22840 397
22860 382
22880 693
22900 686
22920 379
22940 722
22960 507
22980 251
23000 259
23020 186
23040 88
23060 281
23080 207
23100 606
23120 334
23140 417
23160 218
23180 213
23200 234
23220 571
23240 725
23260 481
23280 536
23300 602
23320 433
23340 545
23360 669
23380 877
23400 680
23420 1055
23440 485
23460 224
23480 332
23500 236
23520 360
23540 367
23560 252
23580 256
23600 290
23620 562
23640 359
23660 285
23680 715
23700 682
23720 755
23740 1184
23760 915
23780 467
23800 728
23820 888
23840 766
23860 750
23880 835
23900 660
23920 391
23940 639
23960 758
23980 432
24000 364
24020 414
24040 456
24060 599
24080 1165
24100 1208
24120 971
24140 910
24160 1047
24180 1009
24200 1027
24220 1427
24240 1145
24260 1358
24280 1357
24300 993
24320 1073
24340 898
24360 1559
24380 1432
24400 1253
24420 1345
24440 1326
24460 1015
24480 1043
24500 1455
24520 1106
24540 1473
24560 1442
24580 1649
24600 1087
24620 1103
24640 1022
24660 808
24680 891
24700 1100
24720 862
24740 733
24760 700
24780 766
24800 796
24820 668
24840 722
24860 589
24880 537
24900 671
24920 657
24940 521
24960 640
24980 550
25000 544
25020 385
25040 488
25060 373
25080 265
25100 295
25120 322
25140 509
25160 386
25180 389
25200 276
25220 284
25240 206
25260 249
25280 232
25300 188
25320 225
25340 210
25360 281
25380 338
25400 379
25420 346
25440 338
25460 278
25480 289
25500 343
25520 406
25540 452
25560 334
25580 397
25600 376
25620 420
25640 469
25660 309
25680 426
25700 297
25720 508
25740 327
25760 284
25780 304
25800 299
25820 306
25840 256
25860 259
25880 256
25900 264
25920 273
25940 284
25960 278
25980 329
26000 334
26020 360
26040 378
26060 322
26080 303
26100 369
26120 345
26140 400
26160 381
26180 343
26200 264
26220 271
26240 306
26260 250
26280 251
26300 353
26320 343
26340 313
26360 243
26380 342
26400 348
26420 340
26440 320
26460 351
26480 356
26500 399
26520 275
26540 309
26560 382
26580 378
26600 356
26620 305
26640 358
26660 258
26680 318
26700 393
26720 399
26740 384
26760 368
26780 277
26800 386
26820 276
26840 407
26860 397
26880 387
26900 375
26920 343
26940 493
26960 432
26980 423
27000 428
27020 428
27040 535
27060 491
27080 509
27100 499
27120 355
27140 446
27160 508
27180 567
27200 369
27220 451
27240 396
27260 620
27280 463
27300 603
27320 466
27340 528
27360 459
27380 513
27400 445
27420 517
27440 575
27460 384
27480 468
27500 547
27520 543
27540 491
27560 506
27580 698
27600 652
27620 560
27640 551
27660 599
27680 684
27700 492
27720 674
27740 708
27760 567
27780 734
27800 660
27820 571
27840 604
27860 459
27880 717
27900 679
27920 779
27940 490
27960 476
27980 481
28000 457
28020 701
28040 423
28060 484
28080 648
28100 513
28120 542
28140 680
28160 850
28180 771
28200 728
28220 740
28240 957
28260 986
28280 935
28300 910
28320 593
28340 1049
28360 1008
28380 948
28400 842
28420 876
28440 930
28460 849
28480 970
28500 948
28520 929
28540 1096
28560 934
28580 813
28600 758
28620 924
28640 748
28660 962
28680 1009
28700 1180
28720 1012
28740 892
28760 945
28780 993
28800 939
28820 978
28840 1016
28860 1011
28880 971
28900 1050
28920 1005
28940 808
28960 838
28980 1035
29000 820
29020 897
29040 893
29060 1097
29080 967
29100 939
29120 952
29140 1069
29160 821
29180 826
29200 812
29220 892
29240 922
29260 952
29280 877
29300 937
29320 972
29340 1032
29360 1017
29380 972
29400 1210
29420 1082
29440 1143
29460 1063
29480 1020
29500 1028
29520 1088
29540 1058
29560 1150
29580 935
29600 1105
29620 1098
29640 1169
29660 1156
29680 1197
29700 1085
29720 1025
29740 1022
29760 1080
29780 1255
29800 1205
29820 1089
29840 1114
29860 1319
29880 1120
29900 1074
29920 938
29940 1055
29960 959
29980 1190
30000 1236
30020 1255
30040 1487
30060 1116
30080 980
30100 1022
30120 985
30140 944
30160 1008
30180 1128
30200 1047
30220 1172
30240 1319
30260 1067
30280 1180
30300 1288
30320 1168
30340 1220
30360 1377
30380 1355
30400 1263
30420 1269
30440 1315
30460 1358
30480 1379
30500 1421
30520 1530
30540 1195
30560 1305
30580 933
30600 928
30620 1227
30640 1174
30660 1196
30680 1140
30700 942
30720 1039
30740 954
30760 1043
30780 1220
30800 1016
30820 1205
30840 865
30860 936
30880 1037
30900 977
30920 821
30940 932
30960 1060
30980 974
31000 885
31020 952
31040 955
31060 903
31080 1020
31100 1123
31120 1209
31140 1223
31160 1030
31180 1150
31200 1089
31220 1306
31240 1314
31260 1225
31280 1157
31300 1207
31320 1181
31340 1228
31360 1200
31380 1174
31400 1215
31420 1137
31440 1036
31460 1134
31480 1192
31500 921
31520 1075
31540 1137
31560 1131
31580 1154
31600 1156
31620 984
31640 948
31660 919
31680 932
31700 974
31720 1107
31740 919
31760 1084
31780 1216
31800 1091
31820 1212
31840 1064
31860 1007
31880 989
31900 878
31920 1153
31940 1143
31960 1028
31980 1135
32000 988
32020 1857
32040 1417
32060 1310
32080 1285
32100 1218
32120 1295
32140 1205
32160 1227
32180 1153
32200 996
32220 1028
32240 995
32260 1072
32280 1086
32300 1123
32320 929
32340 1150
32360 999
32380 954
32400 1167
32420 969
32440 1039
32460 1008
32480 1099
32500 1043
32520 1069
32540 953
32560 1133
32580 1063
32600 1058
32620 986
32640 1020
32660 1220
32680 1082
32700 961
32720 955
32740 935
32760 914
32780 893
32800 908
32820 974
32840 851
32860 864
32880 1011
32900 1070
32920 1025
32940 1036
32960 1036
32980 1199
33000 1256
33020 1118
33040 1095
33060 1192
33080 934
33100 874
33120 1032
33140 1051
33160 1078
33180 1203
33200 1013
33220 1140
33240 1057
33260 1011
33280 1029
33300 997
33320 1286
33340 1233
33360 1109
33380 1333
33400 1135
33420 1146
33440 1032
33460 1031
33480 903
33500 924
33520 971
33540 1133
33560 1116
33580 968
33600 1119
33620 1252
33640 996
33660 950
33680 1090
33700 1008
33720 1003
33740 1020
33760 995
33780 1125
33800 1155
33820 1014
33840 1058
33860 1052
33880 980
33900 909
33920 1055
33940 1044
33960 1122
33980 1033
34000 1176
34020 1102
34040 1129
34060 1088
34080 1102
34100 1065
34120 1247
34140 1155
34160 1165
34180 1143
34200 1067
34220 1107
34240 1228
34260 1116
34280 1190
34300 1266
34320 1056
34340 1191
34360 1167
34380 1037
34400 1129
34420 1087
34440 1144
34460 1176
34480 1065
34500 1101
34520 1106
34540 1303
34560 1224
34580 1228
34600 1096
34620 1156
34640 1165
34660 1131
34680 1112
34700 1154
34720 1256
34740 1225
34760 1216
34780 1385
34800 1294
34820 1127
34840 1218
34860 1137
34880 1116
34900 1225
34920 1126
34940 1054
34960 1186
34980 1044
35000 1031
35020 1037
35040 1096
35060 1036
35080 1234
35100 1091
35120 1185
35140 1137
35160 1278
35180 1218
35200 1165
35220 1475
35240 1251
35260 1291
35280 1228
35300 1186
35320 1255
35340 1255
35360 1231
35380 1180
35400 1157
35420 1157
35440 1044
35460 1081
35480 1115
35500 1077
35520 1106
35540 1166
35560 1057
35580 1104
35600 1002
35620 1050
35640 1120
35660 999
35680 1057
35700 1227
35720 1183
35740 1165
35760 1204
35780 1014
35800 1069
35820 1096
35840 1122
35860 1085
35880 1163
35900 1125
35920 1048
35940 1068
35960 1086
35980 1110
36000 1127
36020 1180
36040 1128
36060 1177
36080 1181
36100 1000
36120 1150
36140 1095
36160 1120
36180 1164
36200 1141
36220 1049
36240 1169
36260 1187
36280 1214
36300 1014
36320 1212
36340 1105
36360 1058
36380 1190
36400 1253
36420 1209
36440 1215
36460 1181
36480 1147
36500 1325
36520 1320
36540 1269
36560 1192
36580 1139
36600 1352
36620 1458
36640 1294
36660 1200
36680 998
36700 1031
36720 1036
36740 1055
36760 1010
36780 1082
36800 1237
36820 1154
36840 1109
36860 1323
36880 1196
36900 1149
36920 1232
36940 1195
36960 1148
36980 1311
37000 1193
37020 1361
37040 1480
37060 1372
37080 1152
37100 1121
37120 1112
37140 1215
37160 1114
37180 1221
37200 1104
37220 1086
37240 1152
37260 1186
37280 1149
37300 1132
37320 1206
37340 1087
37360 1307
37380 1101
37400 1278
37420 1417
37440 1408
37460 1182
37480 1380
37500 1224
37520 1256
37540 1311
37560 1256
37580 1353
37600 1113
37620 1215
37640 1132
37660 1230
37680 1240
37700 1155
37720 1104
37740 1200
37760 1169
37780 1118
37800 1113
37820 1193
37840 1041
37860 1100
37880 1163
37900 1230
37920 1150
37940 1079
37960 1225
37980 1212
38000 1328
38020 1352
38040 1342
38060 1183
38080 1140
38100 1064
38120 978
38140 1091
38160 1137
38180 981
38200 1038
38220 1049
38240 1031
38260 1256
38280 1343
38300 1338
38320 1177
38340 1199
38360 1191
38380 1158
38400 1128
38420 1282
38440 1275
38460 1318
38480 1230
38500 1121
38520 1138
38540 1171
38560 1239
38580 1248
38600 1255
38620 1057
38640 1275
38660 1063
38680 1079
38700 1037
38720 1181
38740 1178
38760 1083
38780 1224
38800 1162
38820 1299
38840 1315
38860 1141
38880 1485
38900 1250
38920 1091
38940 1117
38960 1053
38980 964
39000 1038
39020 976
39040 1011
39060 1187
39080 1105
39100 1012
39120 1020
39140 991
39160 942
39180 1015
39200 1011
39220 1067
39240 1064
39260 1155
39280 1248
39300 1231
39320 1358
39340 1243
39360 1040
39380 1304
39400 1281
39420 1151
39440 1152
39460 1249
39480 1259
39500 1089
39520 1089
39540 1058
39560 1091
39580 1205
39600 1170
39620 1361
39640 1319
39660 1163
39680 1653
39700 1237
39720 1430
39740 1592
39760 1560
39780 1475
39800 1669
39820 1492
39840 1013
39860 1043
39880 1115
39900 797
39920 784
39940 939
39960 943
39980 859
40000 897
40020 1130
40040 1129
40060 1104
40080 1179
40100 1175
40120 1081
40140 1043
40160 1120
40180 1055
40200 1172
40220 1631
40240 1766
40260 1437
40280 1330
40300 1610
40320 1062
40340 1056
40360 1039
40380 1047
40400 994
40420 975
40440 1098
40460 916
40480 1073
40500 1122
40520 1095
40540 1095
40560 1059
40580 1073
40600 1156
40620 1237
40640 1033
40660 1037
40680 1106
40700 1144
40720 1058
40740 1142
40760 1131
40780 1155
40800 1090
40820 1240
40840 1335
40860 1224
40880 1151
40900 1248
40920 1256
40940 1126
40960 1124
40980 1520
41000 1368
41020 1230
41040 1202
41060 1072
41080 1067
41100 1244
41120 1263
41140 1264
41160 1405
41180 1360
41200 1228
41220 1322
41240 1560
41260 1490
41280 1532
41300 1440
41320 1316
41340 1228
41360 1300
41380 1381
41400 1318
41420 1231
41440 1248
41460 1143
41480 1287
41500 1240
41520 1233
41540 1272
41560 1192
41580 1216
41600 1224
41620 1310
41640 1205
41660 1440
41680 1416
41700 1416
41720 1347
41740 1242
41760 1368
41780 1265
41800 1170
41820 1278
41840 1168
41860 1310
41880 1187
41900 1190
41920 1378
41940 1352
41960 1224
41980 1313
42000 1369
42020 1495
42040 1330
42060 1331
42080 1442
42100 1523
42120 1519
42140 1319
42160 1378
42180 1342
42200 1439
42220 1432
42240 1211
42260 1223
42280 1446
42300 1308
42320 1399
42340 1245
42360 1350
42380 1342
42400 1437
42420 1382
42440 1370
42460 1354
42480 1408
42500 1586
42520 1376
42540 1517
42560 1650
42580 1481
42600 1566
42620 1542
42640 1612
42660 1700
42680 1559
42700 1551
42720 1494
42740 1464
42760 1516
42780 1491
42800 1464
42820 1399
42840 1325
42860 1357
42880 1567
42900 1416
42920 1494
42940 1461
42960 1566
42980 1461
43000 1549
43020 1681
43040 1522
43060 1430
43080 1410
43100 1577
43120 1369
43140 1585
43160 1343
43180 1494
43200 1478
43220 1420
43240 1409
43260 1351
43280 1492
43300 1144
43320 1304
43340 1270
43360 1360
43380 1428
43400 1330
43420 1241
43440 1442
43460 1408
43480 1600
43500 1695
43520 1403
43540 1486
43560 1235
43580 1349
43600 1292
43620 1235
43640 1195
43660 1230
43680 1269
43700 1242
43720 1233
43740 1162
43760 1300
43780 1194
43800 1143
43820 1248
43840 1254
43860 1222
43880 1428
43900 1283
43920 1403
43940 1482
43960 1157
43980 1204
44000 1503
44020 1212
44040 1108
44060 1088
44080 1069
44100 1146
44120 1175
44140 1188
44160 1097
44180 1221
44200 1193
44220 1168
44240 1191
44260 1335
44280 1207
44300 1142
44320 1202
44340 1231
44360 1258
44380 1263
44400 1246
44420 1118
44440 1156
44460 1234
44480 1328
44500 1392
44520 1348
44540 1353
44560 1433
44580 1160
44600 1240
44620 1170
44640 1175
44660 1246
44680 1163
44700 1206
44720 1228
44740 1325
44760 1365
44780 1193
44800 1289
44820 1224
44840 1308
44860 1275
44880 1572
44900 1433
44920 1432
44940 1433
44960 1272
44980 1836
45000 1378
45020 1284
45040 1247
45060 1114
45080 1241
45100 1181
45120 1140
45140 1186
45160 1255
45180 1202
45200 1250
45220 1289
45240 1409
45260 1325
45280 1396
45300 1205
45320 1001
45340 1316
45360 1411
45380 1199
45400 1300
45420 1676
45440 1267
45460 1327
45480 1198
45500 1374
45520 1524
45540 1235
45560 1111
45580 1212
45600 1337
45620 1319
45640 1303
45660 1242
45680 1264
45700 1190
45720 1263
45740 1235
45760 1127
45780 1193
45800 1196
45820 1256
45840 1437
45860 1425
45880 1143
45900 1093
45920 1159
45940 1268
45960 1345
45980 1419
46000 1108
46020 1479
46040 1584
46060 1008
46080 1267
46100 880
46120 1031
46140 998
46160 1028
46180 1002
46200 1353
46220 1227
46240 1056
46260 1151
46280 1200
46300 1393
46320 1353
46340 1302
46360 1165
46380 1401
46400 1519
46420 1013
46440 1318
46460 956
46480 982
46500 1468
46520 1252
46540 1191
46560 988
46580 950
46600 1092
46620 1002
46640 1151
46660 960
46680 1132
46700 1394
46720 1012
46740 946
46760 1098
46780 1271
46800 1261
46820 1477
46840 1415
46860 1408
46880 1320
46900 1255
46920 930
46940 956
46960 818
46980 917
47000 1024
47020 969
47040 1015
47060 980
47080 1110
47100 1050
47120 1219
47140 1204
47160 1192
47180 1135
47200 1171
47220 1095
47240 1232
47260 1565
47280 1283
47300 1643
47320 1369
47340 1477
47360 1348
47380 1319
47400 1002
47420 1464
47440 1121
47460 967
47480 1161
47500 1223
47520 1177
47540 985
47560 1232
47580 1138
47600 1153
47620 1144
47640 1201
47660 1046
47680 1004
47700 922
47720 854
47740 1120
47760 1157
47780 1071
47800 1057
47820 1156
47840 1054
47860 1036
47880 1115
47900 962
47920 1059
47940 852
47960 870
47980 898
48000 962
48020 932
48040 896
48060 888
48080 925
48100 1069
48120 1171
48140 879
48160 1266
48180 1046
48200 945
48220 1067
48240 1094
48260 1150
48280 1092
48300 1051
48320 977
48340 1182
48360 957
48380 945
48400 1134
48420 1201
48440 878
48460 877
48480 1123
48500 953
48520 1122
48540 1093
48560 927
48580 1549
48600 1458
48620 1456
48640 1429
48660 1488
48680 1659
48700 1628
48720 1536
48740 1308
48760 1409
48780 1075
48800 1001
48820 1383
48840 1091
48860 1611
48880 1392
48900 1340
48920 1387
48940 1344
48960 1404
48980 1422
49000 1285
49020 1674
49040 1672
49060 1410
49080 1667
49100 1535
49120 1630
49140 1636
49160 1573
49180 1359
49200 1605
49220 1514
49240 1410
49260 1364
49280 1288
49300 1542
49320 1565
49340 1355
49360 1454
49380 1400
49400 1585
49420 1083
49440 1597
49460 1637
49480 1971
49500 1878
49520 1755
49540 1672
49560 1582
49580 1808
49600 1495
49620 1729
49640 1673
49660 1544
49680 1787
49700 1564
49720 1402
49740 1329
49760 1388
49780 1190
49800 1152
49820 1214
49840 1562
49860 1708
49880 1616
49900 1303
49920 1208
49940 1674
49960 1364
49980 1769
50000 1077
50020 960
50040 1115
50060 1133
50080 1186
50100 1163
50120 1293
50140 1162
50160 1062
50180 1088
50200 918
50220 833
50240 970
50260 906
50280 1003
50300 896
50320 1057
50340 792
50360 918
50380 884
50400 967
50420 995
50440 1039
50460 908
50480 914
50500 1162
50520 1017
50540 946
50560 1050
50580 1112
50600 1086
50620 1095
50640 1077
50660 977
50680 1128
50700 1001
50720 1066
50740 1043
50760 1176
50780 1112
50800 1072
50820 1076
50840 1134
50860 1127
50880 1156
50900 1104
50920 989
50940 1123
50960 1200
50980 1134
51000 1192
51020 1163
51040 1198
51060 1133
51080 1256
51100 1268
51120 1150
51140 1175
51160 1262
51180 1220
51200 1279
51220 1172
51240 1145
51260 1237
51280 1317
51300 1252
51320 1189
51340 1396
51360 1307
51380 1226
51400 1236
51420 1270
51440 1235
51460 1251
51480 1297
51500 1244
51520 1356
51540 1286
51560 1319
51580 1324
51600 1435
51620 1299
51640 1348
51660 1328
51680 1394
51700 1763
51720 1332
51740 1447
51760 1586
51780 1450
51800 1214
51820 1119
51840 1344
51860 1182
51880 1175
51900 1230
51920 1180
51940 1239
51960 1346
51980 1341
52000 1588
52020 1599
52040 1346
52060 1569
52080 1580
52100 1646
52120 1799
52140 1851
52160 1697
52180 1967
52200 2289
52220 2174
52240 1875
52260 1980
52280 1999
52300 2059
52320 2120
52340 1946
52360 1968
52380 1759
52400 1830
52420 1831
52440 1731
52460 1855
52480 1894
52500 2037
52520 1815
52540 2018
52560 1928
52580 1994
52600 2074
52620 2015
52640 1843
52660 1864
52680 2025
52700 1916
52720 2021
52740 2036
52760 1957
52780 1942
52800 1800
52820 1827
52840 1959
52860 2052
52880 2027
52900 1862
52920 2045
52940 1906
52960 1795
52980 2000
53000 1885
53020 1772
53040 1992
53060 1981
53080 1941
53100 2225
53120 2042
53140 2113
53160 2193
53180 2166
53200 2005
53220 1988
53240 2097
53260 2064
53280 2212
53300 2026
53320 2171
53340 2228
53360 2022
53380 2116
53400 2078
53420 2116
53440 2361
53460 2204
53480 2089
53500 2113
53520 2215
53540 2436
53560 2192
53580 2440
53600 2205
53620 2285
53640 2169
53660 2242
53680 2320
53700 2155
53720 2345
53740 2185
53760 2412
53780 2312
53800 2436
53820 2177
53840 2341
53860 2295
53880 2347
53900 2210
53920 2241
53940 2229
53960 2438
53980 2310
54000 2527
54020 2398
54040 2287
54060 2379
54080 2145
54100 2142
54120 2299
54140 2143
54160 2345
54180 2316
54200 2225
54220 2421
54240 2560
54260 2444
54280 2301
54300 2555
54320 2442
54340 2301
54360 2437
54380 2305
54400 2251
54420 2365
54440 2275
54460 2195
54480 2184
54500 2214
54520 2204
54540 2471
54560 2129
54580 2437
54600 2326
54620 2341
54640 2458
54660 2297
54680 2288
54700 2349
54720 2227
54740 2251
54760 2288
54780 2330
54800 2574
54820 2259
54840 2324
54860 2291
54880 2045
54900 2044
54920 2415
54940 2110
54960 2260
54980 2151
55000 2336
55020 2253
55040 2238
55060 2095
55080 2227
55100 2209
55120 2203
55140 2273
55160 2242
55180 2246
55200 2196
55220 2111
55240 2249
55260 2164
55280 2510
55300 2396
55320 2387
55340 2511
55360 2361
55380 2109
55400 2364
55420 2191
55440 2535
55460 2143
55480 2220
55500 2480
55520 2169
55540 2250
55560 2211
55580 2242
55600 2146
55620 2137
55640 2100
55660 2029
55680 2402
55700 2290
55720 1905
55740 2307
55760 2236
55780 2272
55800 2276
55820 2280
55840 2262
55860 2303
55880 2318
55900 2125
55920 2300
55940 2449
55960 2640
55980 2282
56000 2214
56020 2267
56040 2251
56060 2253
56080 2222
56100 2236
56120 2328
56140 2465
56160 2369
56180 2461
56200 2063
56220 2588
56240 2436
56260 2363
56280 2650
56300 2558
56320 2496
56340 2398
56360 2234
56380 2423
56400 2166
56420 2522
56440 2119
56460 2500
56480 2074
56500 2222
56520 2051
56540 2149
56560 2124
56580 2325
56600 2400
56620 2370
56640 2237
56660 2219
56680 2339
56700 2304
56720 2325
56740 2476
56760 2212
56780 2367
56800 2278
56820 2163
56840 2289
56860 2099
56880 2220
56900 2084
56920 2271
56940 2415
56960 2337
56980 2262
57000 2203
57020 2237
57040 2220
57060 2222
57080 2138
57100 2224
57120 2183
57140 2303
57160 2279
57180 2390
57200 2264
57220 2156
57240 2365
57260 2308
57280 2386
57300 2299
57320 2393
57340 2423
57360 2712
57380 2191
57400 2250
57420 2447
57440 2368
57460 2425
57480 2344
57500 2322
57520 2277
57540 2568
57560 2392
57580 2463
57600 2454
57620 2329
57640 2753
57660 2772
57680 2395
57700 2653
57720 2704
57740 2444
57760 2553
57780 2499
57800 2418
57820 2521
57840 2441
57860 2513
57880 2814
57900 2716
57920 2379
57940 2595
57960 2550
57980 2506
58000 2442
58020 2469
58040 2212
58060 2615
58080 2303
58100 2221
58120 2972
58140 2199
58160 2303
58180 2633
58200 2218
58220 2382
58240 2199
58260 2313
58280 2325
58300 2387
58320 2194
58340 2342
58360 2245
58380 2594
58400 2208
58420 2253
58440 2640
58460 2608
58480 2256
58500 2227
58520 2324
58540 2401
58560 2170
58580 2464
58600 2634
58620 2232
58640 2081
58660 2458
58680 2142
58700 2317
58720 2309
58740 2332
58760 2096
58780 2351
58800 2556
58820 2434
58840 2378
58860 2211
58880 2133
58900 2190
58920 2135
58940 1941
58960 2121
58980 2098
59000 2090
59020 2240
59040 2294
59060 2174
59080 1995
59100 2093
59120 2190
59140 2034
59160 2365
59180 2247
59200 2173
59220 2544
59240 2326
59260 2155
59280 2175
59300 2045
59320 2151
59340 2215
59360 2265
59380 2012
59400 1992
59420 2231
59440 1833
59460 1868
59480 2086
59500 2082
59520 2270
59540 2279
59560 2235
59580 2219
59600 2158
59620 2015
59640 2146
59660 2164
59680 2100
59700 2222
59720 2264
59740 2251
59760 2313
59780 2452
59800 2036
59820 2326
59840 2467
59860 2034
59880 2006
59900 2314
59920 1890
59940 2131
59960 2222
59980 1940
60000 2038
60020 2205
60040 2061
60060 1922
60080 2094
60100 2098
60120 2057
60140 1827
60160 2018
60180 2134
60200 2258
60220 2019
60240 2528
60260 2227
60280 2326
60300 2284
60320 2192
60340 1905
60360 1882
60380 2166
60400 1753
60420 1764
60440 2009
60460 1659
60480 1761
60500 1856
60520 2015
60540 2377
60560 1986
60580 2028
60600 2196
60620 2310
60640 2336
60660 2215
60680 2506
60700 1851
60720 1815
60740 2131
60760 2136
60780 2035
60800 1941
60820 1998
60840 1891
60860 1928
60880 1767
60900 1954
60920 2020
60940 1846
60960 1921
60980 2053
61000 2207
61020 1800
61040 2066
61060 2063
61080 2028
61100 2309
61120 2370
61140 2351
61160 1897
61180 1962
61200 2227
61220 2198
61240 2189
61260 2057
61280 1958
61300 2073
61320 1780
61340 1898
61360 2071
61380 2052
61400 2025
61420 1868
61440 2265
61460 1986
61480 2018
61500 2177
61520 2186
61540 2097
61560 1949
61580 2033
61600 2132
61620 2180
61640 2158
61660 2069
61680 2113
61700 1962
61720 2027
61740 1759
61760 1833
61780 1907
61800 1784
61820 1880
61840 1862
61860 1887
61880 1807
61900 1951
61920 2081
61940 2210
61960 2249
61980 2146
62000 2190
62020 2380
62040 2247
62060 2353
62080 1987
62100 2115
62120 2018
62140 1874
62160 1665
62180 1891
62200 1968
62220 2055
62240 1625
62260 2131
62280 1646
62300 1831
62320 1937
62340 1977
62360 1913
62380 2018
62400 2291
62420 2145
62440 2208
62460 2234
62480 2124
62500 2138
62520 2098
62540 1960
62560 1956
62580 2014
62600 1852
62620 1865
62640 2137
62660 1909
62680 1697
62700 1832
62720 1732
62740 1755
62760 1774
62780 1851
62800 1743
62820 1993
62840 1751
62860 1773
62880 1968
62900 1813
62920 1974
62940 2173
62960 2076
62980 1750
63000 1881
63020 1935
63040 1608
63060 1730
63080 1883
63100 1521
63120 1395
63140 1501
63160 1593
63180 1717
63200 1471
63220 1561
63240 1673
63260 1687
63280 1987
63300 1905
63320 1866
63340 2064
63360 1927
63380 1739
63400 2031
63420 1827
63440 2213
63460 2023
63480 1929
63500 1829
63520 1867
63540 1895
63560 2153
63580 1689
63600 1535
63620 1689
63640 1657
63660 1840
63680 1873
63700 2025
63720 1931
63740 1772
63760 2005
63780 2034
63800 1968
63820 1875
63840 1956
63860 1665
63880 1851
63900 1951
63920 1750
63940 2031
63960 1465
63980 1782
64000 1659
64020 2076
64040 1737
64060 1994
64080 1583
64100 1547
64120 1611
64140 1738
64160 1836
64180 1657
64200 1851
64220 1838
64240 1760
64260 1855
64280 1834
64300 2034
64320 1735
64340 1946
64360 2085
64380 2156
64400 2162
64420 2099
64440 2214
64460 2262
64480 2210
64500 2246
64520 2215
64540 2086
64560 1738
64580 1963
64600 2013
64620 1999
64640 1823
64660 2022
64680 2054
64700 1739
64720 1691
64740 1573
64760 1928
64780 1897
64800 1352
64820 1945
64840 1858
64860 2104
64880 1665
64900 1837
64920 1531
64940 1786
64960 1944
64980 1795
65000 1668
65020 1601
65040 1447
65060 1358
65080 1433
65100 1466
65120 1380
65140 1323
65160 1541
65180 1637
65200 1874
65220 1575
65240 1607
65260 1498
65280 1598
65300 1704
65320 1668
65340 1670
65360 1573
65380 1505
65400 1772
65420 1594
65440 1403
65460 1882
65480 1445
65500 1396
65520 1468
65540 1448
65560 1431
65580 1437
65600 1419
65620 1554
65640 1589
65660 1737
65680 1735
65700 1776
65720 1761
65740 1854
65760 1886
65780 1846
65800 1836
65820 1630
65840 1862
65860 1482
65880 1721
65900 1642
65920 1580
65940 1445
65960 1642
65980 1678
66000 1541
66020 1645
66040 1668
66060 1727
66080 1633
66100 1741
66120 1666
66140 1957
66160 1648
66180 1669
66200 1785
66220 1701
66240 1910
66260 1985
66280 1670
66300 1745
66320 1711
66340 1905
66360 1646
66380 1602
66400 1520
66420 1529
66440 1736
66460 1382
66480 1493
66500 1638
66520 1622
66540 1507
66560 1449
66580 1646
66600 1829
66620 1819
66640 1735
66660 1743
66680 1621
66700 1593
66720 1726
66740 1827
66760 1622
66780 1868
66800 1758
66820 1805
66840 1521
66860 1676
66880 1506
66900 1629
66920 1514
66940 1855
66960 1624
66980 1347
67000 1484
67020 1512
67040 1674
67060 1647
67080 1579
67100 1526
67120 1701
67140 1715
67160 1587
67180 1745
67200 1623
67220 1771
67240 1757
67260 1685
67280 1416
67300 1583
67320 1730
67340 1621
67360 1853
67380 1508
67400 1336
67420 1442
67440 1368
67460 1312
67480 1523
67500 1579
67520 1733
67540 1769
67560 1865
67580 1779
67600 1821
67620 1954
67640 1856
67660 1792
67680 1699
67700 1592
67720 1489
67740 1543
67760 1729
67780 1657
67800 1467
67820 1669
67840 1307
67860 1239
67880 1294
67900 1398
67920 1285
67940 1483
67960 1217
67980 1262
68000 1504
68020 1265
68040 1435
68060 1232
68080 1455
68100 1408
68120 1313
68140 1478
68160 1614
68180 1374
68200 1599
68220 1537
68240 1835
68260 1681
68280 1425
68300 1331
68320 1211
68340 1322
68360 1340
68380 1259
68400 1232
68420 1331
68440 1299
68460 1448
68480 1344
68500 1549
68520 1381
68540 1421
68560 1499
68580 1666
68600 1475
68620 1807
68640 1593
68660 1345
68680 1495
68700 1373
68720 1405
68740 1579
68760 1350
68780 1201
68800 1431
68820 1361
68840 1171
68860 1486
68880 1227
68900 1207
68920 1316
68940 1275
68960 1323
68980 1239
69000 1264
69020 1310
69040 1220
69060 1228
69080 1252
69100 1470
69120 1478
69140 1406
69160 1517
69180 1554
69200 1185
69220 1375
69240 1317
69260 1176
69280 1152
69300 1279
69320 1288
69340 1161
69360 1352
69380 1137
69400 1270
69420 1139
69440 1468
69460 1295
69480 1405
69500 1224
69520 1518
69540 1652
69560 1523
69580 1344
69600 1475
69620 1173
69640 1339
69660 1624
69680 1478
69700 1404
69720 1411
69740 1337
69760 1190
69780 1477
69800 1104
69820 1133
69840 1024
69860 1195
69880 1059
69900 1263
69920 1246
69940 1269
69960 1358
69980 1703
70000 1367
70020 1306
70040 1449
70060 1261
70080 1642
70100 1440
70120 1126
70140 1467
70160 1566
70180 1340
70200 1224
70220 1633
70240 1188
70260 1296
70280 1386
70300 1271
70320 1240
70340 1202
70360 1064
70380 1101
70400 1233
70420 1079
70440 862
70460 1112
70480 1042
70500 1083
70520 1317
70540 1190
70560 1320
70580 1320
70600 1334
70620 1260
70640 1514
70660 1397
70680 1083
70700 1432
70720 985
70740 1006
70760 820
70780 1001
70800 1067
70820 1068
70840 1059
70860 1122
70880 1428
70900 1103
70920 1170
70940 1189
70960 1355
70980 1238
71000 1371
71020 1310
71040 1344
71060 1137
71080 1582
71100 1217
71120 1129
71140 1319
71160 1294
71180 1369
71200 1452
71220 865
71240 911
71260 972
71280 936
71300 1164
71320 1076
71340 1074
71360 1338
71380 1075
71400 1109
71420 1115
71440 1166
71460 1172
71480 1331
71500 1658
71520 1696
71540 1299
71560 1132
71580 1397
71600 1348
71620 1725
71640 1135
71660 1255
71680 1328
71700 1061
71720 908
71740 914
71760 963
71780 993
71800 1010
71820 1030
71840 1031
71860 1217
71880 1139
71900 1190
71920 1452
71940 1101
71960 1292
71980 1654
72000 1382
72020 991
72040 1216
72060 1271
72080 1102
72100 1151
72120 1319
72140 1034
72160 801
72180 945
72200 1055
72220 908
72240 1113
72260 1156
72280 823
72300 1165
72320 1131
72340 1134
72360 1007
72380 1145
72400 886
72420 1296
72440 1175
72460 1181
72480 1072
72500 930
72520 1045
72540 1093
72560 1009
72580 1103
72600 1538
72620 1484
72640 1202
72660 1422
72680 1141
72700 951
72720 938
72740 1057
72760 1027
72780 1011
72800 1087
72820 1079
72840 1357
72860 1163
72880 1112
72900 1374
72920 1253
72940 1047
72960 1070
72980 970
73000 1293
73020 1170
73040 1420
73060 1025
73080 1201
73100 1219
73120 1118
73140 907
73160 948
73180 1113
73200 1069
73220 805
73240 1006
73260 1119
73280 1252
73300 1046
73320 1131
73340 1175
73360 896
73380 1381
73400 1397
73420 1430
73440 1261
73460 1292
73480 1203
73500 1072
73520 1416
73540 1320
73560 1161
73580 1012
73600 1008
73620 930
73640 1080
73660 968
73680 1054
73700 1115
73720 889
73740 1022
73760 1150
73780 1362
73800 1252
73820 1350
73840 1703
73860 1427
73880 1154
73900 1423
73920 1416
73940 1653
73960 1471
73980 1611
74000 1662
74020 1360
74040 1553
74060 1212
74080 1444
74100 1579
74120 1329
74140 1223
74160 2014
74180 1588
74200 2081
74220 1939
74240 2021
74260 1429
74280 1494
74300 1104
74320 2452
74340 2068
74360 1386
74380 1456
74400 1230
74420 1159
74440 1178
74460 1424
74480 1284
74500 1075
74520 948
74540 984
74560 1051
74580 920
74600 1038
74620 987
74640 1072
74660 970
74680 1063
74700 1139
74720 966
74740 1052
74760 1059
74780 1095
74800 1064
74820 1220
74840 1217
74860 1071
74880 1329
74900 1323
74920 1388
74940 1409
74960 1472
74980 1262
75000 1389
75020 1266
75040 1292
75060 1394
75080 1535
75100 1529
75120 1468
75140 1523
75160 1293
75180 1515
75200 1548
75220 1447
75240 1661
75260 1654
75280 1688
75300 1633
75320 1649
75340 1915
75360 1725
75380 1745
75400 1705
75420 1762
75440 1682
75460 1731
75480 1723
75500 1884
75520 1821
75540 1797
75560 1754
75580 1510
75600 1642
75620 1741
75640 1835
75660 1557
75680 1824
75700 1921
75720 1811
75740 1915
75760 1771
75780 1712
75800 1790
75820 1872
75840 1816
75860 1842
75880 1924
75900 1776
75920 1928
75940 2012
75960 2080
75980 2092
76000 2043
76020 2193
76040 1974
76060 2030
76080 2010
76100 2049
76120 2008
76140 2048
76160 2077
76180 1936
76200 2015
76220 1933
76240 2187
76260 2021
76280 1990
76300 1978
76320 1924
76340 1914
76360 2153
76380 2028
76400 2088
76420 2047
76440 2038
76460 1952
76480 1913
76500 2298
76520 2022
76540 2018
76560 1979
76580 2185
76600 2143
76620 2179
76640 2017
76660 1934
76680 1921
76700 2024
76720 2033
76740 2178
76760 2041
76780 2175
76800 2183
76820 2093
76840 2114
76860 1965
76880 2196
76900 2020
76920 2146
76940 2129
76960 2072
76980 2215
77000 2015
77020 1992
77040 2073
77060 2174
77080 2142
77100 2040
77120 2152
77140 2263
77160 2073
77180 2063
77200 2031
77220 2190
77240 2077
77260 2125
77280 2252
77300 2126
77320 2114
77340 2195
77360 2175
77380 2157
77400 2233
77420 2278
77440 2065
77460 2207
77480 2185
77500 2019
77520 2265
77540 2145
77560 2077
77580 2017
77600 2085
77620 2134
77640 2077
77660 2086
77680 2166
77700 2245
77720 2058
77740 2500
77760 2154
77780 2350
77800 2302
77820 2220
77840 2183
77860 2043
77880 2011
77900 2232
77920 2336
77940 2164
77960 2021
77980 2228
78000 2191
78020 2226
78040 2269
78060 2185
78080 2120
78100 2103
78120 2020
78140 2370
78160 2418
78180 2431
78200 2023
78220 1922
78240 2140
78260 2058
78280 2015
78300 2147
78320 2394
78340 2513
78360 2432
78380 2246
78400 2150
78420 2137
78440 2184
78460 2185
78480 2162
78500 2221
78520 2217
78540 2198
78560 2289
78580 2360
78600 2183
78620 2343
78640 2322
78660 2245
78680 2189
78700 2407
78720 2238
78740 2394
78760 2299
78780 2372
78800 2228
78820 2358
78840 2384
78860 2253
78880 2301
78900 2264
78920 2127
78940 2299
78960 2590
78980 2660
79000 2753
79020 2679
79040 2654
79060 2556
79080 2521
79100 2464
79120 2541
79140 2414
79160 2436
79180 2418
79200 2656
79220 2948
79240 2578
79260 2363
79280 2468
79300 2280
79320 2518
79340 2466
79360 2518
79380 2461
79400 2459
79420 2580
79440 2587
79460 2992
79480 2944
79500 3025
79520 2840
79540 3000
79560 2938
79580 2745
79600 2515
79620 2117
79640 2266
79660 2334
79680 2497
79700 2240
79720 2331
79740 2345
79760 2276
79780 2262
79800 2337
79820 2341
79840 2216
79860 2204
79880 2478
79900 2390
79920 2711
79940 2515
79960 2575
79980 2751
80000 2535
80020 2587
80040 2605
80060 2728
80080 2568
80100 2244
80120 2208
80140 2287
80160 2150
80180 2451
80200 2535
80220 2574
80240 2470
80260 2433
80280 2598
80300 2565
80320 2286
80340 2081
80360 2089
80380 2026
80400 2338
80420 2550
80440 2692
80460 2179
80480 2161
80500 2295
80520 2202
80540 2153
80560 2164
80580 2237
80600 2311
80620 2197
80640 2281
80660 2299
80680 2199
80700 2249
80720 2210
80740 2518
80760 2344
80780 2840
80800 2301
80820 2257
80840 2209
80860 2372
80880 2226
80900 2164
80920 2251
80940 2149
80960 2504
80980 2341
81000 2286
81020 2101
81040 2461
81060 2537
81080 2368
81100 2719
81120 2610
81140 2181
81160 2155
81180 2416
81200 2411
81220 2369
81240 2532
81260 2463
81280 2529
81300 2459
81320 2294
81340 2329
81360 2452
81380 2348
81400 2324
81420 2517
81440 2428
81460 2085
81480 2177
81500 2079
81520 2036
81540 1974
81560 1920
81580 2005
81600 2028
81620 2182
81640 2377
81660 2483
81680 2280
81700 2373
81720 2551
81740 2317
81760 2126
81780 2246
81800 2082
81820 1981
81840 2146
81860 2118
81880 2175
81900 2271
81920 2227
81940 2271
81960 1958
81980 2030
82000 2007
82020 2214
82040 1986
82060 2114
82080 1905
82100 1872
82120 1943
82140 2204
82160 2339
82180 2182
82200 2182
82220 2080
82240 1997
82260 1940
82280 2175
82300 1984
82320 2046
82340 2212
82360 2126
82380 2191
82400 2231
82420 2088
82440 2167
82460 2409
82480 2185
82500 2294
82520 2052
82540 1963
82560 2106
82580 2269
82600 1883
82620 2235
82640 2245
82660 2250
82680 2262
82700 2116
82720 1987
82740 1905
82760 2171
82780 2230
82800 2229
82820 2378
82840 2350
82860 2149
82880 2131
82900 2473
82920 2366
82940 2247
82960 2487
82980 2434
83000 1990
83020 2039
83040 1969
83060 1958
83080 1821
83100 2011
83120 2105
83140 2101
83160 1852
83180 1972
83200 2002
83220 1938
83240 2083
83260 2091
83280 2090
83300 2035
83320 1864
83340 1824
83360 1890
83380 1975
83400 1868
83420 1985
83440 1990
83460 2141
83480 2247
83500 2438
83520 2266
83540 2213
83560 2197
83580 1991
83600 2107
83620 2017
83640 1984
83660 1965
83680 2032
83700 2019
83720 2020
83740 2058
83760 1950
83780 2039
83800 1841
83820 1914
83840 1989
83860 2168
83880 2202
83900 1987
83920 2101
83940 2030
83960 2052
83980 2059
84000 2136
84020 2118
84040 2267
84060 2217
84080 2253
84100 2187
84120 2230
84140 2167
84160 2084
84180 2413
84200 2221
84220 1952
84240 2088
84260 2222
84280 2299
84300 2234
84320 2350
84340 2253
84360 2379
84380 2242
84400 2048
84420 2339
84440 2247
84460 2255
84480 2172
84500 2170
84520 2151
84540 1737
84560 1903
84580 1990
84600 1985
84620 1815
84640 1976
84660 1842
84680 1984
84700 1940
84720 2239
84740 2056
84760 2490
84780 2487
84800 2774
84820 2435
84840 2339
84860 2192
84880 2318
84900 2398
84920 2368
84940 2371
84960 2310
84980 2412
85000 2292
85020 2419
85040 2175
85060 1924
85080 1974
85100 2228
85120 2068
85140 2067
85160 2017
85180 1947
85200 1786
85220 1800
85240 1986
85260 1945
85280 2111
85300 1959
85320 2225
85340 2285
85360 2435
85380 2275
85400 2230
85420 2366
85440 2505
85460 2058
85480 2059
85500 2229
85520 2148
85540 2128
85560 2122
85580 2065
85600 2399
85620 2092
85640 2054
85660 2113
85680 2250
85700 2006
85720 2064
85740 1800
85760 1984
85780 2128
85800 1860
85820 1991
85840 1995
85860 1879
85880 2097
85900 2109
85920 1996
85940 2298
85960 2262
85980 2045
86000 2174
86020 1941
86040 1983
86060 2010
86080 2148
86100 2064
86120 2168
86140 2228
86160 2258
86180 2052
86200 2300
86220 2653
86240 2290
86260 2244
86280 1977
86300 1926
86320 1879
86340 1906
86360 1886
86380 1925
86400 2173
86420 2258
86440 2092
86460 2167
86480 2171
86500 2365
86520 2078
86540 2133
86560 1926
86580 2110
86600 2221
86620 2201
86640 2110
86660 2096
86680 2319
86700 2499
86720 2367
86740 2497
86760 2313
86780 2271
86800 2211
86820 2110
86840 2145
86860 2152
86880 2066
86900 2406
86920 2110
86940 2032
86960 2115
86980 1986
87000 1883
87020 2123
87040 1819
87060 1915
87080 1808
87100 2140
87120 2221
87140 2466
87160 2295
87180 2538
87200 2338
87220 2303
87240 2418
87260 2253
87280 2370
87300 2234
87320 1905
87340 1874
87360 2036
87380 2246
87400 2381
87420 2238
87440 2132
87460 2112
87480 1975
87500 1965
87520 2059
87540 2403
87560 2058
87580 2056
87600 2281
87620 2109
87640 2040
87660 2239
87680 2067
87700 2216
87720 2084
87740 1949
87760 2095
87780 2101
87800 2165
87820 2815
87840 2129
87860 2210
87880 1945
87900 2104
87920 2609
87940 1851
87960 2182
87980 2124
88000 2386
88020 2573
88040 2381
88060 2391
88080 2259
88100 2334
88120 2390
88140 2426
88160 2229
88180 2398
88200 2267
88220 2497
88240 2222
88260 2279
88280 2093
88300 2168
88320 2033
88340 2400
88360 2206
88380 2149
88400 2390
88420 2266
88440 2233
88460 2290
88480 2760
88500 2339
88520 2007
88540 1988
88560 1934
88580 1939
88600 1815
88620 2056
88640 1678
88660 1925
88680 1928
88700 2221
88720 2177
88740 2115
88760 1840
88780 2132
88800 1843
88820 2184
88840 2483
88860 2325
88880 2293
88900 2248
88920 2023
88940 2030
88960 1891
88980 1953
89000 2286
89020 2253
89040 1644
89060 1551
89080 2203
89100 1620
89120 1769
89140 1731
89160 1803
89180 1880
89200 1889
89220 1896
89240 1905
89260 1925
89280 2031
89300 1757
89320 1784
89340 1984
89360 1832
89380 1917
89400 1896
89420 2044
89440 1920
89460 2101
89480 2105
89500 2356
89520 2366
89540 2026
89560 2590
89580 2045
89600 1900
89620 2510
89640 2181
89660 2270
89680 2416
89700 2286
89720 1834
89740 2341
89760 2108
89780 1896
89800 1729
89820 1925
89840 2100
89860 2357
89880 2502
89900 2176
89920 2360
89940 2341
89960 2517
89980 2563
90000 2219
90020 1852
90040 2159
90060 2072
90080 2740
90100 2310
90120 1888
90140 2617
90160 2346
90180 1874
90200 2774
90220 2447
90240 2142
90260 1740
90280 1924
90300 2012
90320 2018
90340 2360
90360 2528
90380 2360
90400 2457
90420 2486
90440 2642
90460 2317
90480 2283
90500 2402
90520 2112
90540 2180
90560 1909
90580 2156
90600 2190
90620 2123
90640 2094
90660 2052
90680 2035
90700 2035
90720 2185
90740 2238
90760 2363
90780 2121
90800 2203
90820 2219
90840 2296
90860 2378
90880 2389
90900 2546
90920 2220
90940 2112
90960 2087
90980 2255
91000 2129
91020 2159
91040 2206
91060 2086
91080 2064
91100 1957
91120 1908
91140 1883
91160 1639
91180 1874
91200 1785
91220 1782
91240 1873
91260 1803
91280 1960
91300 2004
91320 2195
91340 1875
91360 1864
91380 1889
91400 2157
91420 2096
91440 2226
91460 2207
91480 2283
91500 2112
91520 2128
91540 2290
91560 2363
91580 2145
91600 1956
91620 2174
91640 2279
91660 2364
91680 2304
91700 2262
91720 2074
91740 2316
91760 2306
91780 2659
91800 2388
91820 2567
91840 2372
91860 2384
91880 2610
91900 2542
91920 2428
91940 2496
91960 2438
91980 2503
92000 2370
92020 2606
92040 2629
92060 2382
92080 2310
92100 2165
92120 2245
92140 2329
92160 2435
92180 2508
92200 2386
92220 2031
92240 2150
92260 2230
92280 2387
92300 2413
92320 2271
92340 2313
92360 2422
92380 2238
92400 2122
92420 2237
92440 2311
92460 2366
92480 2290
92500 2237
92520 2348
92540 2417
92560 2141
92580 2077
92600 2344
92620 2293
92640 2196
92660 2239
92680 2053
92700 2230
92720 2376
92740 2319
92760 2058
92780 2229
92800 2180
92820 2110
92840 2539
92860 2423
92880 2131
92900 2124
92920 2243
92940 2463
92960 2090
92980 2285
93000 2174
93020 1874
93040 2502
93060 2305
93080 2065
93100 2386
93120 2104
93140 2107
93160 2443
93180 1898
93200 2278
93220 2732
93240 2216
93260 1850
93280 2435
93300 2079
93320 1978
93340 2163
93360 2097
93380 1850
93400 2374
93420 2106
93440 1778
93460 2440
93480 2070
93500 1811
93520 2547
93540 2177
93560 1898
93580 2197
93600 2144
93620 2295
93640 2256
93660 1745
93680 1827
93700 1685
93720 1667
93740 1619
93760 1614
93780 1895
93800 1725
93820 1872
93840 1975
93860 1753
93880 2165
93900 2130
93920 2059
93940 1798
93960 2016
93980 1614
94000 1786
94020 2124
94040 1814
94060 1793
94080 2130
94100 1835
94120 1755
94140 2069
94160 2040
94180 1714
94200 2510
94220 2273
94240 1815
94260 2039
94280 2010
94300 1694
94320 2209
94340 1784
94360 1694
94380 1973
94400 1628
94420 1700
94440 1523
94460 1912
94480 1647
94500 1925
94520 1809
94540 1691
94560 2294
94580 2027
94600 1962
94620 2295
94640 2146
94660 1453
94680 2410
94700 1963
94720 1598
94740 2661
94760 2028
94780 1439
94800 1772
94820 1772
94840 1664
94860 1913
94880 2363
94900 1799
94920 2121
94940 2463
94960 2106
94980 1844
95000 1704
95020 1845
95040 1818
95060 1872
95080 1909
95100 1835
95120 2131
95140 2069
95160 1744
95180 2373
95200 2136
95220 1780
95240 2090
95260 1888
95280 1765
95300 2288
95320 2035
95340 1812
95360 1760
95380 1596
95400 1661
95420 1717
95440 1939
95460 1667
95480 2296
95500 2061
95520 1845
95540 2385
95560 1935
95580 1747
95600 2061
95620 2108
95640 1760
95660 2072
95680 1936
95700 1553
95720 2218
95740 1739
95760 1613
95780 1784
95800 1668
95820 1570
95840 1529
95860 1558
95880 1737
95900 1751
95920 1799
95940 1709
95960 1739
95980 1901
96000 1879
96020 2354
96040 2050
96060 1799
96080 1799
96100 1698
96120 1835
96140 1594
96160 2259
96180 2029
96200 1608
96220 2184
96240 2217
96260 1696
96280 1803
96300 1754
96320 1634
96340 1825
96360 1833
96380 1801
96400 1770
96420 1895
96440 1857
96460 2228
96480 1926
96500 1857
96520 2062
96540 2010
96560 1582
96580 1740
96600 1714
96620 1577
96640 1936
96660 1958
96680 1754
96700 1631
96720 1567
96740 1588
96760 1789
96780 1480
96800 1547
96820 1487
96840 1586
96860 1612
96880 1758
96900 2560
96920 2061
96940 1922
96960 2043
96980 2135
97000 2553
97020 2056
97040 1852
97060 1936
97080 1827
97100 2331
97120 1927
97140 1548
97160 1584
97180 1585
97200 1857
97220 1650
97240 1574
97260 1590
97280 1603
97300 1643
97320 1763
97340 1624
97360 1645
97380 2070
97400 1892
97420 1932
97440 2066
97460 1865
97480 1911
97500 1990
97520 2046
97540 1878
97560 1959
97580 1956
97600 1799
97620 1827
97640 1885
97660 1903
97680 2018
97700 2031
97720 1526
97740 1643
97760 1940
97780 1897
97800 1826
97820 2030
97840 1889
97860 1964
97880 2060
97900 1982
97920 2547
97940 1873
97960 1973
97980 1756
98000 1732
98020 1656
98040 1581
98060 1993
98080 1992
98100 1745
98120 1923
98140 1512
98160 1673
98180 1283
98200 1886
98220 1899
98240 2158
98260 1822
98280 1697
98300 2506
98320 1890
98340 1933
98360 2021
98380 2014
98400 2032
98420 1927
98440 1835
98460 2026
98480 1943
98500 1970
98520 1488
98540 1841
98560 1889
98580 2187
98600 1909
98620 2151
98640 2200
98660 2036
98680 2184
98700 2152
98720 2257
98740 2194
98760 2086
98780 2146
98800 2087
98820 1860
98840 2026
98860 2450
98880 2993
98900 2853
98920 2108
98940 2165
98960 2273
98980 1777
99000 1757
99020 1727
99040 1615
99060 1884
99080 1895
99100 1767
99120 1215
99140 997
99160 1025
99180 1144
99200 1253
99220 1370
99240 1260
99260 1520
99280 1452
99300 1906
99320 1595
99340 1888
99360 1638
99380 1986
99400 2186
99420 2092
99440 1995
99460 1920
99480 2402
99500 2275
99520 2563
99540 2409
99560 2724
99580 2900
99600 3044
99620 2849
99640 2966
99660 2956
99680 2830
99700 2904
99720 3090
99740 3081
99760 3125
99780 3092
99800 2916
99820 2962
99840 3180
99860 3034
99880 3164
99900 3218
99920 3147
99940 3355
99960 3274
99980 3173
100000 3163
100020 3240
100040 3223
100060 3273
100080 3059
100100 3207
100120 3271
100140 3216
100160 3332
100180 3430
100200 3240
100220 3234
100240 3354
100260 3238
100280 3472
100300 3418
100320 3359
100340 3087
100360 3408
100380 3348
100400 3296
100420 3198
100440 3412
100460 3364
100480 3513
100500 3115
100520 3384
100540 3224
100560 3337
100580 3353
100600 3470
100620 3398
100640 3335
100660 3330
100680 3388
100700 3568
100720 3428
100740 3664
100760 3562
100780 3469
100800 3463
100820 3735
100840 3586
100860 3422
100880 3323
100900 3562
100920 3434
100940 3638
100960 3280
100980 3684
101000 3775
101020 3482
101040 3422
101060 3710
101080 3323
101100 3537
101120 3362
101140 3559
101160 3705
101180 3645
101200 3569
101220 3593
101240 3447
101260 3525
101280 3758
101300 3791
101320 3481
101340 3667
101360 3759
101380 3429
101400 3606
101420 3434
101440 3515
101460 3552
101480 3526
101500 3468
101520 3429
101540 3462
101560 3495
101580 3454
101600 3488
101620 3750
101640 3517
101660 3431
101680 3581
101700 3567
101720 3619
101740 3583
101760 3452
101780 3681
101800 3701
101820 3631
101840 3484
101860 3560
101880 3424
101900 3712
101920 3489
101940 3599
101960 3266
101980 3407
102000 3518
102020 3333
102040 3600
102060 3617
102080 3541
102100 3291
102120 3365
102140 3579
102160 3615
102180 3264
102200 3634
102220 3463
102240 3392
102260 3635
102280 3506
102300 3601
102320 3320
102340 3712
102360 3297
102380 3826
102400 3636
102420 3423
102440 3604
102460 3593
102480 3640
102500 3586
102520 3336
102540 3681
102560 3757
102580 3723
102600 3578
102620 3594
102640 3855
102660 3608
102680 3725
102700 3759
102720 3764
102740 3809
102760 3546
102780 3860
102800 3832
102820 3814
102840 3919
102860 3515
102880 3441
102900 3965
102920 3933
102940 3737
102960 3461
102980 3829
103000 3732
103020 3736
103040 3750
103060 3765
103080 3687
103100 3560
103120 3709
103140 3769
103160 3721
103180 3886
103200 3935
103220 3546
103240 3816
103260 3683
103280 3510
103300 3737
103320 3961
103340 4009
103360 3861
103380 3633
103400 3711
103420 3868
103440 3691
103460 3810
103480 3782
103500 3691
103520 3613
103540 3826
103560 3640
103580 3565
103600 3746
103620 3772
103640 3811
103660 3607
103680 3827
103700 3826
103720 3689
103740 3724
103760 3737
103780 3687
103800 3785
103820 3838
103840 3748
103860 3682
103880 3866
103900 3788
103920 3524
103940 3839
103960 3902
103980 4036
104000 3970
104020 3998
104040 4060
104060 4171
104080 4095
104100 4004
104120 4068
104140 3898
104160 3831
104180 3806
104200 3908
104220 3760
104240 3869
104260 3841
104280 3728
104300 3978
104320 3978
104340 3833
104360 3725
104380 3693
104400 3991
104420 3882
104440 3715
104460 4113
104480 4204
104500 4025
104520 3950
104540 4100
104560 3646
104580 3794
104600 3972
104620 3985
104640 3847
104660 4139
104680 3903
104700 3807
104720 3997
104740 4250
104760 4388
104780 4059
104800 3913
104820 4066
104840 3955
104860 4208
104880 4170
104900 4060
104920 4387
104940 3994
104960 4234
104980 4167
105000 4133
105020 4137
105040 4001
105060 4129
105080 4109
105100 4179
105120 4380
105140 4090
105160 4373
105180 4245
105200 4428
105220 4251
105240 4316
105260 4230
105280 4325
105300 4253
105320 4408
105340 4233
105360 3936
105380 4276
105400 4346
105420 4237
105440 4291
105460 4366
105480 4388
105500 4493
105520 4247
105540 4156
105560 4206
105580 4400
105600 4024
105620 4265
105640 4342
105660 4034
105680 4277
105700 4083
105720 4162
105740 4012
105760 4064
105780 4594
105800 4210
105820 4148
105840 4094
105860 4281
105880 4163
105900 4558
105920 4140
105940 4305
105960 4064
105980 4180
106000 4317
106020 4012
106040 4296
106060 4408
106080 4500
106100 3970
106120 4109
106140 4431
106160 4303
106180 4267
106200 4086
106220 4311
106240 4406
106260 4140
106280 4409
106300 4044
106320 4420
106340 4205
106360 4203
106380 4223
106400 4435
106420 4303
106440 4478
106460 4589
106480 4458
106500 4474
106520 4279
106540 4621
106560 4337
106580 4313
106600 4486
106620 4297
106640 4322
106660 4337
106680 4192
106700 4472
106720 4556
106740 4327
106760 4428
106780 4622
106800 4369
106820 4300
106840 4618
106860 4306
106880 4425
106900 4086
106920 4333
106940 4114
106960 4677
106980 4444
107000 4200
107020 4238
107040 4336
107060 4396
107080 4217
107100 4289
107120 4217
107140 4226
107160 4424
107180 4620
107200 4009
107220 4315
107240 4018
107260 4521
107280 4529
107300 4400
107320 4346
107340 4314
107360 4447
107380 4465
107400 4512
107420 4536
107440 4339
107460 4388
107480 4631
107500 4619
107520 4350
107540 4545
107560 4337
107580 4142
107600 4189
107620 4263
107640 4375
107660 4487
107680 4455
107700 4367
107720 4514
107740 4258
107760 4445
107780 4578
107800 4473
107820 4464
107840 4583
107860 4417
107880 4548
107900 4738
107920 4440
107940 4264
107960 4337
107980 4254
108000 4401
108020 4486
108040 4550
108060 4267
108080 4272
108100 4378
108120 4505
108140 4698
108160 4655
108180 4584
108200 4665
108220 4562
108240 4468
108260 4674
108280 4510
108300 4324
108320 4256
108340 4540
108360 4691
108380 4368
108400 4553
108420 4387
108440 4361
108460 4477
108480 4487
108500 4154
108520 4266
108540 4463
108560 4393
108580 4413
108600 4384
108620 3947
108640 4277
108660 4248
108680 4175
108700 4421
108720 4442
108740 4391
108760 4388
108780 4252
108800 4385
108820 4465
108840 4549
108860 4059
108880 4260
108900 4393
108920 4367
108940 4351
108960 4416
108980 4618
109000 4413
109020 4464
109040 4628
109060 4549
109080 4286
109100 4364
109120 4245
109140 4518
109160 4586
109180 4327
109200 4705
109220 4204
109240 4573
109260 4187
109280 4351
109300 4232
109320 4357
109340 4575
109360 4418
109380 4646
109400 4111
109420 4404
109440 4566
109460 4432
109480 4419
109500 4479
109520 4376
109540 4236
109560 4203
109580 4218
109600 4463
109620 4263
109640 4259
109660 4036
109680 4342
109700 4378
109720 4287
109740 4391
109760 4440
109780 4667
109800 4156
109820 4285
109840 4457
109860 4293
109880 4269
109900 4402
109920 4329
109940 4121
109960 4344
109980 4337
110000 4234
110020 4231
110040 4351
110060 4471
110080 4257
110100 4151
110120 4412
110140 4619
110160 4502
110180 4255
110200 4369
110220 4213
110240 4170
110260 3977
110280 4320
110300 4253
110320 4270
110340 4144
110360 4120
110380 4312
110400 4388
110420 4474
110440 4394
110460 4430
110480 4504
110500 4297
110520 4610
110540 4321
110560 4328
110580 4298
110600 4434
110620 4177
110640 4387
110660 4460
110680 4575
110700 4339
110720 4488
110740 4459
110760 4607
110780 4373
110800 4528
110820 4519
110840 4458
110860 3951
110880 4316
110900 4304
110920 4681
110940 4456
110960 4588
110980 4518
111000 4786
111020 4574
111040 4659
111060 4696
111080 4465
111100 4569
111120 4673
111140 4572
111160 4401
111180 4549
111200 4453
111220 4451
111240 4400
111260 4451
111280 4468
111300 4418
111320 4287
111340 4545
111360 4357
111380 4368
111400 4528
111420 4348
111440 4276
111460 4446
111480 4504
111500 4471
111520 4370
111540 4472
111560 4682
111580 4610
111600 4465
111620 4346
111640 4313
111660 4430
111680 4270
111700 4620
111720 4362
111740 4376
111760 4536
111780 4439
111800 3986
111820 4160
111840 4444
111860 4560
111880 4196
111900 4315
111920 4598
111940 4489
111960 4397
111980 4515
112000 4586
112020 4381
112040 4437
112060 4680
112080 4430
112100 4539
112120 4579
112140 4523
112160 4567
112180 4481
112200 4618
112220 4507
112240 4440
112260 4297
112280 4496
112300 4368
112320 4507
112340 4458
112360 4414
112380 4493
112400 4230
112420 4412
112440 4564
112460 4571
112480 4327
112500 4322
112520 4351
112540 4583
112560 4474
112580 4348
112600 4515
112620 4432
112640 4328
112660 4560
112680 4657
112700 4494
112720 4436
112740 4358
112760 4463
112780 4559
112800 4483
112820 4397
112840 4500
112860 4550
112880 4360
112900 4590
112920 4436
112940 4512
112960 4367
112980 4454
113000 4245
113020 4180
113040 4263
113060 4742
113080 4307
113100 4343
113120 3888
113140 4043
113160 4465
113180 4018
113200 4264
113220 4282
113240 4537
113260 4300
113280 4588
113300 4408
113320 4344
113340 4315
113360 4430
113380 4427
113400 4585
113420 4692
113440 4434
113460 4424
113480 4453
113500 4262
113520 4728
113540 4736
113560 4304
113580 4498
113600 4415
113620 4429
113640 4544
113660 4570
113680 4584
113700 4525
113720 4474
113740 4264
113760 4307
113780 4465
113800 4613
113820 4587
113840 4565
113860 4385
113880 4390
113900 4662
113920 4348
113940 4342
113960 4462
113980 4369
114000 4568
114020 4322
114040 4497
114060 4585
114080 4594
114100 4529
114120 4399
114140 4260
114160 4426
114180 4564
114200 4338
114220 4053
114240 4435
114260 4655
114280 4479
114300 4434
114320 4475
114340 4451
114360 4450
114380 4357
114400 4298
114420 4548
114440 4571
114460 4618
114480 4289
114500 4593
114520 4554
114540 4399
114560 4531
114580 4306
114600 4539
114620 4437
114640 4755
114660 4508
114680 4330
114700 4603
114720 4292
114740 4424
114760 4640
114780 4430
114800 4576
114820 4762
114840 4542
114860 4621
114880 4809
114900 4565
114920 4681
114940 4698
114960 4655
114980 4608
115000 4560
115020 4634
115040 4700
115060 4779
115080 4378
115100 4731
115120 4592
115140 4487
115160 4303
115180 4532
115200 4377
115220 4694
115240 4590
115260 4938
115280 4738
115300 4787
115320 4369
115340 4727
115360 4415
115380 4471
115400 4540
115420 4519
115440 4666
115460 4181
115480 4474
115500 4809
115520 4591
115540 4638
115560 4748
115580 4424
115600 4446
115620 4657
115640 4815
115660 4534
115680 4914
115700 4573
115720 4891
115740 4599
115760 4796
115780 4691
115800 4676
115820 4754
115840 4603
115860 4684
115880 4463
115900 4417
115920 4668
115940 4773
115960 4363
115980 4680
116000 4602
116020 4970
116040 4665
116060 4740
116080 4588
116100 4773
116120 4632
116140 4451
116160 4812
116180 4746
116200 4692
116220 4659
116240 4668
116260 4550
116280 4912
116300 4595
116320 4715
116340 4767
116360 4813
116380 4622
116400 4631
116420 4634
116440 4567
116460 4548
116480 4671
116500 4505
116520 4823
116540 4464
116560 4646
116580 4582
116600 4782
116620 4750
116640 4700
116660 4749
116680 4699
116700 4677
116720 4547
116740 4610
116760 4688
116780 4556
116800 4607
116820 4696
116840 4699
116860 4801
116880 4564
116900 4732
116920 4872
116940 4850
116960 4627
116980 4584
117000 4737
117020 4694
117040 4753
117060 4838
117080 4895
117100 4905
117120 4826
117140 4816
117160 4541
117180 4442
117200 4710
117220 4560
117240 4528
117260 4761
117280 4982
117300 4715
117320 4733
117340 5017
117360 4705
117380 4756
117400 4924
117420 4755
117440 4907
117460 4865
117480 4932
117500 5018
117520 5220
117540 4898
117560 4900
117580 4840
117600 5053
117620 4950
117640 4925
117660 4902
117680 4963
117700 4529
117720 4751
117740 4778
117760 4772
117780 4709
117800 4801
117820 4833
117840 4767
117860 4655
117880 4918
117900 5259
117920 4789
117940 4801
117960 4854
117980 4963
118000 4834
118020 4990
118040 5014
118060 4800
118080 5041
118100 4512
118120 4822
118140 4811
118160 4892
118180 4868
118200 4881
118220 5017
118240 4891
118260 5025
118280 4878
118300 5042
118320 4850
118340 5030
118360 4570
118380 4763
118400 4898
118420 4735
118440 4950
118460 5056
118480 4910
118500 4844
118520 4902
118540 4823
118560 4757
118580 4852
118600 5022
118620 4993
118640 4702
118660 4760
118680 5216
118700 5071
118720 5089
118740 4579
118760 4935
118780 4995
118800 4998
118820 5057
118840 4964
118860 4982
118880 5087
118900 4951
118920 5042
118940 4974
118960 4972
118980 5015
119000 5003
119020 5019
119040 5072
119060 5069
119080 5033
119100 4874
119120 4796
119140 5271
119160 4576
119180 4681
119200 5150
119220 5211
119240 5106
119260 4950
119280 5098
119300 5124
119320 5211
119340 5130
119360 5394
119380 4797
119400 5026
119420 5199
119440 5279
119460 5105
119480 5079
119500 5128
119520 5227
119540 5103
119560 5039
119580 4937
119600 5078
119620 5506
119640 5240
119660 5129
119680 5001
119700 5239
119720 5130
119740 5270
119760 5126
119780 5260
119800 5016
119820 5268
119840 5319
119860 5192
119880 5403
119900 5523
119920 5235
119940 5338
119960 5580
119980 5526
120000 4761
120020 5232
120040 5290
120060 5152
120080 5420
120100 5182
120120 5362
120140 5372
120160 4832
120180 5169
120200 5401
120220 5237
120240 5356
120260 5090
120280 5214
120300 5038
120320 4867
120340 5010
120360 4954
120380 4979
120400 5179
120420 5239
120440 5277
120460 5132
120480 5224
120500 5083
120520 5267
120540 5053
120560 4985
120580 5234
120600 4855
120620 5253
120640 5311
120660 5326
120680 5483
120700 5146
120720 5167
120740 4862
120760 4833
120780 5035
120800 4535
120820 4771
120840 4951
120860 4676
120880 4602
120900 4617
120920 5050
120940 5151
120960 5126
120980 5087
121000 5090
121020 4660
121040 4989
121060 5040
121080 4840
121100 4917
121120 5292
121140 5183
121160 5256
121180 4969
121200 5101
121220 5177
121240 5134
121260 4848
121280 4959
121300 5295
121320 5059
121340 5021
121360 5433
121380 5332
121400 5120
121420 5100
121440 4898
121460 5156
121480 5124
121500 5071
121520 5053
121540 5193
121560 5129
121580 5043
121600 5297
121620 4931
121640 5389
121660 5310
121680 5250
121700 5398
121720 4363
121740 5261
121760 5050
121780 5071
121800 5514
121820 5178
121840 5160
121860 5354
121880 5337
121900 5443
121920 5319
121940 4797
121960 4602
121980 4944
122000 5031
122020 5126
122040 5166
122060 5090
122080 5191
122100 5210
122120 5432
122140 5179
122160 5633
122180 5125
122200 5058
122220 5405
122240 5199
122260 5075
122280 5150
122300 5114
122320 5234
122340 5158
122360 5075
122380 5232
122400 5192
122420 5172
122440 5164
122460 5080
122480 4929
122500 5034
122520 5035
122540 4910
122560 5122
122580 5089
122600 5080
122620 5325
122640 5248
122660 4924
122680 5244
122700 5074
122720 5254
122740 5043
122760 5460
122780 5304
122800 5053
122820 4932
122840 5219
122860 5363
122880 5271
122900 5347
122920 5434
122940 5138
122960 5424
122980 5366
123000 5341
123020 4949
123040 5281
123060 5281
123080 5209
123100 5172
123120 5228
123140 5500
123160 5118
123180 5219
123200 5400
123220 5418
123240 5256
123260 5118
123280 5170
123300 5299
123320 4927
123340 4972
123360 5284
123380 5529
123400 5183
123420 4993
123440 4970
123460 5251
123480 5171
123500 5066
123520 5020
123540 4927
123560 5082
123580 4960
123600 4966
123620 5173
123640 5134
123660 4942
123680 5171
123700 4865
123720 5052
123740 4942
123760 4783
123780 4860
123800 5150
123820 4974
123840 5111
123860 5354
123880 5173
123900 5117
123920 5133
123940 5144
123960 4860
123980 4988
124000 5018
124020 5028
124040 5107
124060 5217
124080 4859
124100 5359
124120 4787
124140 4887
124160 4981
124180 4844
124200 5100
124220 5065
124240 5105
124260 5013
124280 4948
124300 5210
124320 5083
124340 5180
124360 5224
124380 5218
124400 4886
124420 5273
124440 4919
124460 5023
124480 5137
124500 4879
124520 4963
124540 4905
124560 5004
124580 4922
124600 4871
124620 5109
124640 5072
124660 4837
124680 5206
124700 5211
124720 5290
124740 5039
124760 4787
124780 4907
124800 5006
124820 5028
124840 5193
124860 4989
124880 5064
124900 4841
124920 4606
124940 4622
124960 4852
124980 4549
125000 4787
125020 4725
125040 4756
125060 4664
125080 4768
125100 4868
125120 4921
125140 4834
125160 4838
125180 4640
125200 4673
125220 4633
125240 4634
125260 4885
125280 4924
125300 4828
125320 4650
125340 4961
125360 4716
125380 4690
125400 4830
125420 4812
125440 4936
125460 4676
125480 5058
125500 5045
125520 5175
125540 5028
125560 4677
125580 4924
125600 4859
125620 4922
125640 5086
125660 4819
125680 5040
125700 4805
125720 4801
125740 5127
125760 4926
125780 4950
125800 4970
125820 4979
125840 5106
125860 4820
125880 4697
125900 4892
125920 4869
125940 5137
125960 5287
125980 5096
126000 4992
126020 4924
126040 4837
126060 4746
126080 4618
126100 4665
126120 4542
126140 4883
126160 5156
126180 4671
126200 4779
126220 5159
126240 4810
126260 4843
126280 4419
126300 4233
126320 4431
126340 4735
126360 4802
126380 4568
126400 4717
126420 4840
126440 4854
126460 4611
126480 4901
126500 4968
126520 5021
126540 4618
126560 4578
126580 4429
126600 4847
126620 4801
126640 4880
126660 5015
126680 4553
126700 4679
126720 5535
126740 4441
126760 4288
126780 5091
126800 4971
126820 4473
126840 4322
126860 4235
126880 4450
126900 4592
126920 4413
126940 4752
126960 4581
126980 4376
};
\addplot [semithick, color=clr0]
table {%
0 0
500 0
1000 0
1500 0
2000 0
2500 0
3000 0
3500 0
4000 0
4500 0
5000 0
5500 0
6000 0
6507 0
7000 0
7500 0
8000 0
8507 0
9000 0
9500 0
10000 0
10500 0
11007 0
11500 0
12000 0
12500 0
13000 0
13500 0
14001 0
14500 0
15007 6
15500 475
16000 0
16500 0
17000 0
17500 1
18000 558
18500 410
19000 220
19500 784
20000 504
20500 170
21000 287
21500 155
22001 342
22500 238
23000 421
23500 176
24000 519
24500 1530
25000 476
25500 346
26000 319
26500 373
27000 380
27507 536
28000 443
28500 948
29007 893
29500 1073
30000 1239
30500 1232
31000 1007
31490 975
31980 976
32493 1078
32993 1026
33487 955
33990 1158
34493 1039
34993 1143
35490 1102
35981 1072
36493 1267
36987 1275
37490 1109
37982 1365
38490 1390
38990 1091
39490 1206
39984 919
40490 1107
40990 1110
41493 1213
41983 1393
42490 1332
42993 1592
43493 1161
43982 1461
44490 1626
44990 1539
45490 1221
45981 1061
46490 958
46993 939
47493 1004
47981 954
48490 935
48993 1659
49493 1733
49990 1218
50490 1019
50990 1094
51493 1368
51990 1871
52490 1693
52990 1593
53490 2138
53990 2161
54490 2273
54990 2112
55493 2404
55987 2255
56490 2186
56990 1992
57490 2509
57990 1874
58490 2066
58993 2035
59493 1914
59993 2077
60467 1697
60970 2016
61470 2231
61970 2063
62473 2113
62973 1887
63470 1751
63973 1577
64473 2512
64973 2034
65470 1758
65970 1615
66473 1381
66973 1475
67470 1463
67970 1372
68473 1275
68973 1208
69470 1402
69973 1803
70473 1000
70967 1266
71470 1640
71970 1486
72470 1595
72970 1343
73473 1535
73973 1810
74473 1215
74973 1480
75467 1627
75970 2010
76470 2066
76970 2142
77470 2072
77970 2136
78470 2413
78970 2873
79470 2797
79973 2715
80467 2070
80970 2163
81470 2170
81970 1937
82473 2486
82973 2528
83470 2322
83970 1934
84473 2238
84973 2312
85470 2121
85970 1753
86470 2371
86970 2167
87470 2064
87970 2024
88473 2129
88970 2055
89470 2220
89970 2582
90473 2384
90973 2231
91473 2142
91970 2596
92470 2419
92970 2549
93473 2927
93973 2384
94470 1650
94970 1709
95470 1683
95970 2237
96470 2507
96970 2160
97470 2435
97970 1956
98470 2267
98973 2144
99480 2251
99973 3041
100473 3252
100973 3719
101470 3309
101970 3415
102470 3581
102973 3645
103473 3645
103973 3620
104470 3903
104970 4061
105470 4270
105970 4409
106467 4380
106967 4341
107470 4518
107970 4324
108470 4331
108970 4334
109470 4299
109970 4070
110470 4400
110970 4526
111473 4334
111973 4336
112467 4094
112970 4383
113470 4229
113973 4699
114473 4721
114973 4551
115467 4324
115970 4286
116470 4404
116970 4689
117470 4830
117973 5289
118473 4839
118970 4958
119470 4841
119970 5541
120470 5122
120973 4700
121470 5121
121970 5094
122470 5079
122970 5508
123473 5003
123973 4850
124470 5024
124970 4761
125470 4822
125970 5334
126470 4621
126970 4029
};
\addlegendentry{prediction}
\addlegendentry{ground truth}

\draw[dashed] (0+10,0) -- (0+10,500);
\node at (axis cs:0, 5400){$C_1$};
\draw [dashed] (24.620+10,0) -- (24.620+10,500);
\node at (axis cs:24620, 5400){$C_2$};
\draw [dashed] (49.650+10,0) -- (49.650+10,500);
\node at (axis cs:49650, 5400){$C_3$};
\draw [dashed] (74.320+10,0) -- (74.320+10,500);
\node at (axis cs:74320, 5400){$C_4$};
\draw [dashed] (98.930+10,0) -- (98.930+10,500);
\node at (axis cs:98930, 5400){$C_5$};

\end{axis}
\end{tikzpicture}
